A multi-wavelength study of Supernova Remnants in six nearby galaxies. II. New optically selected Supernova Remnants

We present results from a study of optically emitting Supernova Remnants (SNRs) in six nearby galaxies (NGC 2403, NGC 3077, NGC 4214, NGC 4395, NGC 4449 and NGC 5204) based on deep narrow band H{\alpha} and [SII] images as well as spectroscopic observations. The SNR classification was based on the detected sources that fulfill the well-established emission line flux criterion of [SII]/H{\alpha} > 0.4. This study revealed ~400 photometric SNRs down to a limiting H{\alpha} flux of 10^(-15) erg sec^(-1) cm^(-2). Spectroscopic observations confirmed the shock-excited nature of 56 out of the 96 sources with ([SII]/H{\alpha})$_{phot}$> 0.3 (our limit for an SNR classification) for which we obtained spectra. 11 more sources were spectroscopically identified as SNRs although their photometric [SII]/H{\alpha} ratio was below 0.3. We discuss the properties of the optically-detected SNRs in our sample for different types of galaxies and hence different environments, in order to address their connection with the surrounding interstellar medium. We find that there is a difference in [NII]/H{\alpha} line ratios of the SNR populations between different types of galaxies which indicates that this happens due to metallicity. We cross-correlate parameters of the optically detected SNRs ([SII]/H{\alpha} ratio, luminosity) with parameters of coincident X- ray emitting SNRs, resulted from our previous studies in the same sample of galaxies, in order to understand their evolution and investigate possible selection effects. We do not find a correlation between their H{\alpha} and X-ray luminosities, which we attribute to the presence of material in a wide range of temperatures. We also find evidence for a linear relation between the number of luminous optical SNRs (10^(37) erg sec^(-1)) and SFR in our sample of galaxies.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccc@{}}
  \hline
\footnotetext{Note -- Units of right ascension are hours, minutes and seconds and units of declination are degrees, arcminutes and arcseconds. We note that the SA(s)m galaxies are Magellanic--type which are classified as irregulars with some spiral structure.  Coordinates, diameters, Galactic latitudes and types of galaxies are from {\it NED}.}
Galaxy & RA & DEC & Distance & Major/Minor axis &Inclination\footnotemark[1] &Galactic latitude & Type & Phys. scale\footnotemark[2] \\
 & (J2000) &(J2000) &(Mpc) &(arcmin) &(degrees) &(degrees)  & &(pc)\\ 
\hline
NGC\,2403 &07:36:51.4 &65:36:09 &3.2\footnotemark[3]  &21.9{$\times$}12.3 &62   &29    &SAB(s)cd  &21.7 \\
NGC\,5204 &13:29:36.5 &58:25:07 &4.8\footnotemark[3]  &5.0{$\times$}3.0   &53   &58    &SA(s)m    &32.6 \\
NGC\,4395 &12:25:48.9 &33:32:48 &2.6\footnotemark[4]  &13.2{$\times$}11.0 &38   &82    &SA(s)m    &17.6 \\
NGC\,4449 &12:28:11.9 &44:05:40 &4.2\footnotemark[5]  &6.2{$\times$}4.4   &56   &72    &IBm       &28.5 \\
NGC\,3077 &10:03:19.1 &68:44:02 &3.6\footnotemark[6]  &5.4{$\times$}4.5   &     &42    &I0 pec    &24.4 \\
NGC\,4214 &12:15:39.2 &36:19:37 &4.7\footnotemark[7]  &8.5{$\times$}6.6   &37   &78    &IAB(s)m   &31.9 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
  \hline
  Filter  & $\lambda_{c}$  & $\Delta\lambda$  & T$_{peak}$\\
   &(\AA) &(\AA) &(\%) \\
\hline
\Ha+\NII 6548 \& 6584 \AA     &6570 &75  &80      \\
\SII 6716 \& 6731 \AA         &6720 &27  &80      \\
\OIII 5007 \AA                &5010 &20  &63      \\
Continuum red                 &6096 &134 &-       \\
Continuum blue                &5470 &230 &-       \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,1      &07:36:30.4 &65:35:43.4  &8  &10  &10 &107.0 $\pm$0.4  &40.8 $\pm$0.3   &0.38$\pm$0.01 &yes (M) & SNR \footnote{Photometrically detected optical SNR by \citet{MF97} denoted as SNR-3. This source is also a possible superbubble (see \S5.3.4)}\\
LBZ\,2      &07:36:35.2 &65:37:17.5  &5  &10  &10 &19.4  $\pm$0.5  &12.9 $\pm$0.4   &0.66$\pm$0.03 &yes (M) &SNR\\
LBZ\,3      &07:36:41.1 &65:36:18.0  &6  &10  &10 &12.8  $\pm$0.4  &11.7 $\pm$0.3   &0.91$\pm$0.05 &yes (M) &SNR\\
LBZ\,4      &07:36:48.3 &65:34:40.3  &8  &40  &5  &39.3  $\pm$0.5  &14.1 $\pm$0.3   &0.36$\pm$0.01 &yes (M) & SNR$^{g}$\\ 
LBZ\,5      &07:36:50.6 &65:35:35.8  &6  &10  &10 &101.0 $\pm$0.6  &36.2 $\pm$0.4   &0.36$\pm$0.01 &yes (M) & SNR\\
LBZ\,6      &07:36:55.4 &65:35:42.2  &6  &6   &2  &187.0 $\pm$0.7  &117.0$\pm$0.3   &0.63$\pm$0.03 &yes (M) &SNR\footnote{ Part of the photometricaly detected, optical SNR-15 detected by \citet{MF97}. Also X-ray detected XRB in Paper I}\\
LBZ\,7      &07:37:03.2 &65:35:51.8  &5  &10  &10 &14.3  $\pm$0.4  &4.4  $\pm$0.1   &0.31$\pm$0.02 &yes (M) & SNR\\
LBZ\,8      &07:37:03.2 &65:37:13.7  &6  &6   &2  &6.0   $\pm$0.6  &4.9  $\pm$0.2   &0.81$\pm$0.09 &yes (M) & SNR\footnote{X-ray detected SNR in Paper I, denoted as source LZB\,81}\\
LBZ\,9      &07:37:03.5 &65:37:17.4  &6  &10  &10 &34.2  $\pm$0.5  &10.4 $\pm$0.2   &0.30$\pm$0.01 &yes (M) & SNR     \\
LBZ\,10     &07:37:04.9 &65:36:10.7  &5  &5   &2  &5.5   $\pm$0.5  &1.8  $\pm$0.2   &0.33$\pm$0.05 &yes (M) & SNR  \\
LBZ\,11     &07:37:16.0 &65:33:28.9  &6  &6   &2  &13.3  $\pm$0.7  &4.5  $\pm$0.2   &0.34$\pm$0.03 &yes (M) & SNR\footnote{ X-ray detected SNR (LZB\,14) in Paper I and spectroscopically detected optical SNR by \citet{MF97} denoted as SNR-31}\\
LBZ\,12     &07:37:21.4 &65:33:06.9  &6  &6   &2  &9.0   $\pm$0.5  &4.9  $\pm$0.2   &0.54$\pm$0.03 &yes (M) & SNR\footnote{Part of the optical photometric SNR-32 detected by \citet{MF97}}  \\
\hline
LBZ\,13     &07:36:08.4 &65:37:45.6  &10 &15  &5  &39.3 $\pm$0.5   &25.1 $\pm$0.4   &0.64 $\pm$0.01 &no &candidate SNR$^{g}$ \\
LBZ\,14     &07:36:09.4 &65:37:45.1  &6  &10  &10 &22.0 $\pm$0.3   &8.9  $\pm$0.2   &0.41 $\pm$0.01 &no &candidate SNR \\
LBZ\,15     &07:36:12.8 &65:38:16.0  &8  &10  &10 &22.0 $\pm$0.3   &12.2 $\pm$0.3   &0.55 $\pm$0.01 &no &candidate SNR$^{g}$ \\
LBZ\,16     &07:36:17.6 &65:37:11.8  &8  &10  &10 &15.8 $\pm$0.5   &6.6  $\pm$0.4   &0.42 $\pm$0.03 &no &candidate SNR$^{g}$ \\
LBZ\,17     &07:36:18.1 &65:37:03.4  &8  &10  &10 &31.7 $\pm$0.4   &22.5 $\pm$0.4   &0.71 $\pm$0.02 &no &candidate SNR$^{g}$ \\
LBZ\,18     &07:36:19.0 &65:37:29.6  &8  &10  &10 &24.0 $\pm$0.6   &12.9 $\pm$0.5   &0.54 $\pm$0.03 &no &candidate SNR$^{g}$ \\
LBZ\,19     &07:36:19.5 &65:37:26.3  &8  &10  &10 &37.8 $\pm$0.6   &16.2 $\pm$0.5   &0.43 $\pm$0.02 &no &candidate SNR$^{g}$ \\
LBZ\,20     &07:36:19.5 &65:37:37.2  &6  &10  &10 &13.8 $\pm$0.4   &7.3  $\pm$0.3   &0.53 $\pm$0.03 &no &candidate SNR \\
LBZ\,21     &07:36:19.9 &65:37:57.7  &8  &10  &10 &20.9 $\pm$0.4   &10.9 $\pm$0.4   &0.52 $\pm$0.02 &no &candidate SNR$^{g}$ \\
LBZ\,22     &07:36:24.1 &65:36:07.2  &5  &5   &2  &2.35 $\pm$0.1   &1.0  $\pm$0.1   &0.43 $\pm$0.04 &no &candidate SNR\footnote{Photometrically detected, optical SNR by \citet{MF97} (SNR-2)}\\
LBZ\,23     &07:36:20.2 &65:36:53.5  &8  &10  &10 &27.6 $\pm$0.5   &19.8 $\pm$0.4   &0.72 $\pm$0.02 &no &candidate SNR$^{g}$ \\
LBZ\,24     &07:36:20.5 &07:36:20.6  &6  &10  &10 &23.5 $\pm$0.4   &8.9  $\pm$0.3   &0.38 $\pm$0.02 &no &candidate SNR \\
LBZ\,25     &07:36:20.8 &65:39:02.9  &8  &10  &10 &22.0 $\pm$0.5   &11.6 $\pm$0.4   &0.53 $\pm$0.02 &no &candidate SNR$^{g}$ \\
LBZ\,26     &07:36:21.5 &65:37:36.8  &10 &20  &30 &50.1 $\pm$0.5   &36.4 $\pm$0.5   &0.73 $\pm$0.01 &no &candidate SNR$^{g}$ \\
LBZ\,27     &07:36:23.8 &65:38:45.8  &8  &10  &10 &51.1 $\pm$0.6   &19.8 $\pm$0.5   &0.39 $\pm$0.01 &no &candidate SNR$^{g}$ \\
\hline
\end{tabular}
\end{minipage}
\footnotetext[7]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
 \contcaption{\,\,}
%\begin{table*}
\centering
 \begin{minipage}{400mm}
  \begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 &(J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,28     &07:36:26.0 &65:37:58.8  &8  &10  &10 &18.4 $\pm$0.5   &18.2 $\pm$0.4   &0.99 $\pm$0.03 &no &candidate SNR$^{b}$ \\
LBZ\,29     &07:36:27.0 &65:37:04.8  &6  &10  &10 &23.0 $\pm$0.4   &10.9 $\pm$0.3   &0.47 $\pm$0.02 &no &candidate SNR \\
LBZ\,30     &07:36:27.2 &65:38:53.4  &6  &10  &10 &22.0 $\pm$0.4   &15.5 $\pm$0.3   &0.70 $\pm$0.02 &no &candidate SNR \\
LBZ\,31     &07:36:27.4 &65:38:48.2  &6  &10  &10 &17.4 $\pm$0.4   &10.9 $\pm$0.3   &0.63 $\pm$0.02 &no &candidate SNR \\
LBZ\,32     &07:36:29.2 &65:37:00.1  &5  &5   &2  &3.68 $\pm$0.3   &4.3  $\pm$0.3   &1.17 $\pm$0.12 &no &candidate SNR \\
LBZ\,33     &07:36:29.9 &65:40:28.8  &8  &10  &10 &12.3 $\pm$0.1   &8.6  $\pm$0.1   &0.70 $\pm$0.01 &no &candidate SNR$^{b}$ \\
LBZ\,34     &07:36:32.1 &65:37:04.1  &6  &10  &10 &59.4 $\pm$0.3   &23.7 $\pm$0.2   &0.40 $\pm$0.01 &no &candidate SNR \\
LBZ\,35     &07:36:34.6 &65:37:21.9  &5  &5   &2  &5.62 $\pm$0.4   &4.3  $\pm$0.4   &0.77 $\pm$0.09 &no &candidate SNR \\
LBZ\,36     &07:36:35.3 &65:37:03.8  &6  &20  &30 &26.0 $\pm$0.3   &21.8 $\pm$0.3   &0.84 $\pm$0.02 &no &candidate SNR \\
LBZ\,37     &07:36:35.4 &65:36:45.8  &6  &10  &10 &42.3 $\pm$0.4   &20.2 $\pm$0.3   &0.48 $\pm$0.01 &no &candidate SNR \\
LBZ\,38     &07:36:35.4 &65:36:58.8  &6  &10  &10 &38.3 $\pm$0.4   &15.6 $\pm$0.3   &0.41 $\pm$0.02 &no &candidate SNR \\
LBZ\,39     &07:36:35.5 &65:37:49.5  &8  &10  &10 &28.1 $\pm$0.6   &16.2 $\pm$0.5   &0.58 $\pm$0.02 &no &candidate SNR$^{b}$ \\
LBZ\,40     &07:36:35.6 &65:37:38.0  &8  &10  &10 &28.1 $\pm$0.6   &16.9 $\pm$0.6   &0.60 $\pm$0.02 &no &candidate SNR$^{b}$ \\
LBZ\,41     &07:36:35.7 &65:37:59.5  &6  &10  &10 &14.3 $\pm$0.4   &8.3  $\pm$0.4   &0.58 $\pm$0.03 &no &candidate SNR \\
LBZ\,42     &07:36:36.3 &65:38:05.6  &6  &10  &10 &11.7 $\pm$0.4   &7.9  $\pm$0.3   &0.68 $\pm$0.04 &no &candidate SNR \\
LBZ\,43     &07:36:36.4 &65:37:11.5  &6  &6   &2  &9.8  $\pm$0.3   &6.9  $\pm$0.3   &0.70 $\pm$0.06 &no &candidate SNR \\
LBZ\,44     &07:36:36.9 &65:36:51.0  &10 &10  &10 &30.9 $\pm$0.7   &34.7 $\pm$0.5   &1.12 $\pm$0.03 &no &candidate SNR$^{b}$ \\
LBZ\,45     &07:36:37.5 &65:36:31.5  &6  &10  &10 &23.8 $\pm$0.4   &14.8 $\pm$0.3   &0.62 $\pm$0.03 &no &candidate SNR \\
LBZ\,46     &07:36:37.8 &65:37:03.6  &6  &10  &10 &40.3 $\pm$0.3   &18.8 $\pm$0.3   &0.47 $\pm$0.01 &no &candidate SNR \\
LBZ\,47     &07:36:37.9 &65:37:52.8  &8  &10  &10 &46.5 $\pm$0.7   &24.1 $\pm$0.6   &0.52 $\pm$0.01 &no &candidate SNR$^{b}$ \\
LBZ\,48     &07:36:38.8 &07:36:38.8  &6  &10  &10 &33.4 $\pm$0.3   &19.4 $\pm$0.3   &0.58 $\pm$0.02 &no &candidate SNR \\ 
LBZ\,49     &07:36:40.8 &65:36:20.6  &6  &10  &10 &27.6 $\pm$0.4   &11.3 $\pm$0.3   &0.41 $\pm$0.02 &no &candidate SNR \\
LBZ\,50     &07:36:40.8 &65:36:34.9  &6  &6   &2  &12.5 $\pm$0.3   &12.8 $\pm$0.3   &1.02 $\pm$0.05 &no &candidate SNR \\
LBZ\,51     &07:36:41.0 &65:36:48.6  &6  &10  &10 &36.1 $\pm$0.4   &17.2 $\pm$0.3   &0.48 $\pm$0.02 &no &candidate SNR \\
LBZ\,52     &07:36:41.1 &65:37:05.0  &8  &10  &10 &50.6 $\pm$0.4   &25.8 $\pm$0.3   &0.51 $\pm$0.01 &no &candidate SNR$^{b}$ \\
LBZ\,53     &07:36:41.2 &65:36:52.7  &6  &10  &10 &48.2 $\pm$0.4   &23.3 $\pm$0.3   &0.48 $\pm$0.01 &no &candidate SNR \\
LBZ\,54     &07:36:41.3 &65:38:58.2  &8  &10  &10 &36.8 $\pm$0.4   &16.2 $\pm$0.3   &0.44 $\pm$0.01 &no &candidate SNR$^{b}$ \\
LBZ\,55     &07:36:41.5 &65:36:50.5  &6  &10  &10 &35.3 $\pm$0.4   &14.3 $\pm$0.3   &0.40 $\pm$0.02 &no &candidate SNR \\
LBZ\,56     &07:36:41.9 &65:36:51.7  &6  &10  &10 &66.7 $\pm$0.4   &29.5 $\pm$0.3   &0.44 $\pm$0.01 &no &candidate SNR\footnote{X-ray detected SNR in Paper I, quoted as LZB\,107 and radio selected SNR (TH2) by \citet{Turner94}} \\
LBZ\,57     &07:36:42.0 &65:37:10.6  &6  &10  &10 &13.7 $\pm$0.3   &17.8 $\pm$0.2   &1.31 $\pm$0.04 &no &candidate SNR \\
LBZ\,58     &07:36:42.5 &65:37:02.8  &6  &10  &10 &49.7 $\pm$0.4   &20.4 $\pm$0.3   &0.41 $\pm$0.01 &no &candidate SNR \\
\hline
\end{tabular}
\end{minipage}
\footnotetext[2]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
 \contcaption{\,\,}
 \begin{minipage}{400mm}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
%\footnotetext{Note -- RA and DEC coordinates are in J2000}
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,59     &07:36:42.5 &65:39:03.7  &6  &10  &10 &18.9 $\pm$0.2   &7.9  $\pm$0.2   &0.42 $\pm$0.01 &no &candidate SNR \\
LBZ\,60     &07:36:42.9 &65:34:51.9  &6  &10  &10 &8.9  $\pm$0.3   &5.9  $\pm$0.2   &0.67 $\pm$0.03 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-5) by \citet{MF97}} \\
LBZ\,61     &07:36:44.1 &65:39:10.9  &6  &10  &10 &16.9 $\pm$0.3   &8.3  $\pm$0.2   &0.49 $\pm$0.02 &no &candidate SNR \\
LBZ\,62     &07:36:44.2 &65:36:45.7  &6  &10  &10 &18.8 $\pm$0.4   &18.2 $\pm$0.3   &0.97 $\pm$0.04 &no &candidate SNR \\
LBZ\,63     &07:36:44.2 &65:37:20.5  &6  &10  &10 &18.9 $\pm$0.6   &10.3 $\pm$0.5   &0.54 $\pm$0.03 &no &candidate SNR \\
LBZ\,64     &07:36:45.2 &65:36:35.8  &6  &10  &10 &32.5 $\pm$0.4   &15.0 $\pm$0.4   &0.46 $\pm$0.02 &no &candidate SNR \\
LBZ\,65     &07:36:45.3 &65:36:42.0  &6  &10  &10 &64.3 $\pm$0.5   &30.9 $\pm$0.4   &0.48 $\pm$0.01 &no &candidate SNR \\
LBZ\,66     &07:36:45.7 &65:36:40.6  &6  &10  &10 &155.0$\pm$0.6   &149.0$\pm$0.4   &0.96 $\pm$0.01 &no &candidate SNR\footnote{Spectroscopically detected, optical SNR by \citet{MF97} (SNR-7), X-ray detected SNR in Paper I, quoted as LZB\,30 and radio selected SNR ($\mu$) by \\\citet{Eck02}} \\
LBZ\,67     &07:36:45.8 &65:36:36.0  &5  &10  &10 &84.4 $\pm$0.4   &32.7 $\pm$0.3   &0.39 $\pm$0.01 &no &candidate SNR\footnote{Spectroscopically detected, optical SNR by \citet{MF97} (SNR-6)}\\
LBZ\,68     &07:36:46.0 &65:37:43.2  &6  &10  &10 &22.0 $\pm$0.5   &12.2 $\pm$0.4   &0.55 $\pm$0.02 &no &candidate SNR \\
LBZ\,69     &07:36:46.0 &65:39:06.0  &12 &20  &30 &86.8 $\pm$0.6   &39.7 $\pm$0.4   &0.46 $\pm$0.01 &no &candidate SNR$^{f}$ \\
LBZ\,70     &07:36:46.4 &07:36:46.4  &6  &10  &10 &44.4 $\pm$0.6   &20.8 $\pm$0.5   &0.47 $\pm$0.01 &no &candidate SNR \\
LBZ\,71     &07:36:47.0 &65:39:44.6  &8  &10  &10 &11.2 $\pm$0.2   &6.9  $\pm$0.1   &0.62 $\pm$0.01 &no &candidate SNR$^{f}$ \\
LBZ\,72     &07:36:47.1 &65:36:54.5  &5  &5   &2  &11.3 $\pm$0.4   &6.3  $\pm$0.3   &0.56 $\pm$0.05 &no &candidate SNR\\
LBZ\,73     &07:36:47.7 &65:36:07.1  &6  &6   &2  &3.2  $\pm$0.6   &2.1  $\pm$0.4   &0.65 $\pm$0.18 &no &candidate SNR \\
LBZ\,74     &07:36:47.9 &65:36:23.9  &6  &6   &2  &13.1 $\pm$0.6   &10.1 $\pm$0.5   &0.77 $\pm$0.07 &no &candidate SNR \footnote{X-ray detected SNR (LZB\,120) in Paper I}\\
LBZ\,75     &07:36:48.0 &65:37:56.4  &5  &10  &10 &19.4 $\pm$0.4   &8.9  $\pm$0.3   &0.46 $\pm$0.02 &no &candidate SNR\\
LBZ\,76     &07:36:48.1 &65:36:59.3  &6  &10  &10 &15.9 $\pm$0.4   &12.3 $\pm$0.3   &0.77 $\pm$0.04 &no &candidate SNR \\
LBZ\,77     &07:36:48.3 &65:34:58.5  &6  &10  &10 &6.1  $\pm$0.5   &2.4  $\pm$0.2   &0.40 $\pm$0.05 &no &candidate SNR \\
LBZ\,78     &07:36:48.5 &65:37:50.7  &8  &10  &10 &29.6 $\pm$0.6   &16.2 $\pm$0.5   &0.55 $\pm$0.02 &no &candidate SNR$^{f}$ \\
LBZ\,79     &07:36:48.9 &65:35:30.3  &6  &10  &10 &7.3  $\pm$0.6   &2.7  $\pm$0.3   &0.37 $\pm$0.05 &no &candidate SNR \\
LBZ\,80     &07:36:49.5 &65:34:39.5  &6  &10  &10 &4.4  $\pm$0.4   &2.1  $\pm$0.2   &0.48 $\pm$0.06 &no &candidate SNR \\
LBZ\,81     &07:36:50.9 &65:36:24.5  &10 &15  &5  &62.0 $\pm$1.0   &40.6 $\pm$0.8   &0.65 $\pm$0.03 &no &candidate SNR$^{f}$ \\
LBZ\,82     &07:36:51.1 &65:33:51.7  &5  &10  &10 &4.9  $\pm$0.1   &3.6  $\pm$0.1   &0.77 $\pm$0.02 &no &candidate SNR \\
LBZ\,83     &07:36:51.1 &65:36:36.6  &6  &10  &10 &26.4 $\pm$0.5   &15.4 $\pm$0.4   &0.58 $\pm$0.03 &no &candidate SNR \\
LBZ\,84     &07:36:51.1 &65:36:55.8  &6  &10  &10 &41.4 $\pm$0.7   &18.5 $\pm$0.5   &0.45 $\pm$0.01 &no &candidate SNR \\
LBZ\,85     &07:36:51.5 &65:35:36.4  &6  &10  &10 &10.1 $\pm$0.7   &6.6  $\pm$0.4   &0.65 $\pm$0.06 &no &candidate SNR \\
LBZ\,86     &07:36:51.5 &65:36:09.5  &6  &10  &10 &19.0 $\pm$0.7   &10.1 $\pm$0.6   &0.53 $\pm$0.06 &no &candidate SNR \\
LBZ\,87     &07:36:52.2 &65:33:41.9  &6  &6   &2  &3.8  $\pm$0.1   &3.8  $\pm$0.1   &0.99 $\pm$0.03 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-9) by \citet{MF97}} \\
LBZ\,88     &07:36:52.9 &65:36:13.8  &6  &10  &10 &35.6 $\pm$0.6   &16.6 $\pm$0.5   &0.47 $\pm$0.03 &no &candidate SNR \\
\hline
\end{tabular}
\end{minipage}
\footnotetext[6]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
%\footnotetext{Note -- RA and DEC coordinates are in J2000}
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,89     &07:36:53.4 &65:35:59.8  &6  &10  &10 &58.4 $\pm$0.6   &34.2 $\pm$0.5   &0.59 $\pm$0.02 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-11) by \citet{MF97}} \\ 
LBZ\,90     &07:36:53.8 &65:33:41.7  &8  &10  &10 &68.8 $\pm$0.2   &30.3 $\pm$0.2   &0.44 $\pm$0.01 &no &candidate SNR\footnote{Spectroscopically observed, optical SNR (SNR-12) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)} \\
LBZ\,91     &07:36:54.3 &65:34:04.0  &5  &10  &10 &3.2  $\pm$0.2   &2.5  $\pm$0.1   &0.80 $\pm$0.06 &no &candidate SNR\\
LBZ\,92     &07:36:54.4 &65:35:11.0  &5  &10  &10 &4.0  $\pm$0.4   &2.5  $\pm$0.2   &0.63 $\pm$0.07 &no &candidate SNR\\
LBZ\,93     &07:36:55.1 &65:35:38.1  &10 &15  &5  &78.1 $\pm$0.9   &43.0 $\pm$0.5   &0.55 $\pm$0.01 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-14) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)} \\
LBZ\,94     &07:36:55.6 &65:35:36.1  &6  &10  &10 &31.9 $\pm$0.6   &13.7 $\pm$0.2   &0.43 $\pm$0.02 &no &candidate SNR\footnote{Part of optically detected SNR (SNR-14) by \citet{MF97}} \\
LBZ\,95     &07:36:55.8 &65:35:38.6  &6  &10  &10 &33.8 $\pm$0.6   &14.2 $\pm$0.2   &0.42 $\pm$0.01 &no &candidate SNR\footnote{ Part of the photometrically-detected, optical SNR-15 detected by \citet{MF97}} \\
LBZ\,96     &07:36:57.2 &65:36:03.9  &6  &10  &10 &5.7  $\pm$0.6   &6.9  $\pm$0.3   &1.21 $\pm$0.13 &no &candidate SNR\footnote{Spectroscopically detected, optical SNR by \citet{MF97} (SNR-17) and X-ray detected SNR in Paper I, quoted as LZB\,42} \\
LBZ\,97     &07:36:58.1 &65:36:28.7  &10 &10  &5  &20.6 $\pm$0.8   &15.0 $\pm$0.4   &0.73 $\pm$0.03 &no &candidate SNR$^{m}$  \\
LBZ\,98     &07:36:59.3 &65:35:38.0  &6  &10  &10 &19.1 $\pm$0.5   &9.8  $\pm$0.2   &0.51 $\pm$0.02 &no &candidate SNR \\
LBZ\,99     &07:37:00.0 &65:37:28.9  &6  &6   &2  &10.2 $\pm$0.5   &4.0  $\pm$0.4   &0.39 $\pm$0.04 &no &candidate SNR \\
LBZ\,100    &07:37:01.3 &65:34:38.4  &6  &10  &10 &26.3 $\pm$0.4   &10.4 $\pm$0.2   &0.40 $\pm$0.01 &no &candidate SNR \\
LBZ\,101    &07:37:01.4 &65:34:35.7  &6  &10  &10 &15.5 $\pm$0.4   &8.1  $\pm$0.2   &0.52 $\pm$0.02 &no &candidate SNR \\
LBZ\,102    &07:37:01.8 &65:34:13.4  &10 &20  &5  &98.9 $\pm$0.6   &50.3 $\pm$0.2   &0.51 $\pm$0.01 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-18) by \citet{MF97} and X-ray detected XRB in Paper I.} \\
LBZ\,103    &07:37:02.4 &65:36:01.7  &6  &6   &2  &18.7 $\pm$0.4   &9.5  $\pm$0.2   &0.51 $\pm$0.01 &no &candidate SNR \footnote{Spectroscopically detected, optical SNR (SNR-22) by \citet{MF97} and X-ray detected SNR (LZB\,86) in Paper I} \\ 
LBZ\,104    &07:37:02.8 &65:34:38.1  &6  &10  &10 &37.1 $\pm$0.4   &17.9 $\pm$0.2   &0.48 $\pm$0.01 &no &candidate SNR \footnote{Spectroscopically detected, optical SNR by \citet{MF97}, denoted as SNR-24 and X-ray detected SNR (LZB\,80) in Paper I}\\
LBZ\,105    &07:37:03.5 &65:37:25.2  &6  &10  &10 &14.8 $\pm$0.4   &8.9  $\pm$0.3   &0.60 $\pm$0.03 &no &candidate SNR \\
LBZ\,106    &07:37:06.4 &65:34:46.1  &6  &10  &10 &13.0 $\pm$0.5   &5.6  $\pm$0.2   &0.43 $\pm$0.02 &no &candidate SNR \\
LBZ\,107    &07:37:10.7 &65:33:11.0  &5  &5   &5  &9.85 $\pm$0.5   &4.2  $\pm$0.2   &0.42 $\pm$0.03 &no &candidate SNR\footnote{X-ray detected SNR in Paper I, denoted as LZB\,2 and photometrically detected, optical SNR by \citet{MF97} (SNR-29)}\\
LBZ\,108    &07:37:12.4 &65:33:45.9  &6 &10   &10 &6.4  $\pm$0.6   &4.2  $\pm$0.2   &0.65 $\pm$0.07 &no &candidate SNR\footnote{Optically detected, photometric SNR (SNR-30) by \citet{MF97} and X-ray detected XRB in Paper I} \\
LBZ\,109    &07:37:21.6 &65:33:14.4  &6 &6    &1  &5.57 $\pm$0.4   &2.1  $\pm$0.1   &0.38 $\pm$0.03 &no &candidate SNR\footnote{Spectroscopically detected, optical SNR by \citet{MF97} (SNR-33)}\\
\hline
LBZ\,110    &07:36:22.8 &65:36:54.2  &8 &10 &10 &66.4 $\pm$0.5  &22.5 $\pm$0.4  &0.34 $\pm$0.01  &no &probable candidate SNR$^{m}$ \\
LBZ\,111    &07:36:25.6 &65:36:12.4  &6 &10 &10 &43.8 $\pm$0.2  &16.6 $\pm$0.2  &0.38 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,112    &07:36:25.7 &65:38:49.6  &6 &10 &10 &45.5 $\pm$0.6  &16.9 $\pm$0.5  &0.37 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,113    &07:36:26.9 &65:37:01.8  &6 &10 &10 &29.1 $\pm$0.4  &10.9 $\pm$0.3  &0.37 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,114    &07:36:27.5 &65:37:43.6  &8 &10 &10 &45.5 $\pm$0.5  &16.9 $\pm$0.4  &0.37 $\pm$0.01  &no &probable candidate SNR$^{m}$ \\
LBZ\,115    &07:36:30.5 &65:35:24.4  &8 &10 &10 &25.9 $\pm$0.3  &7.5  $\pm$0.2  &0.29 $\pm$0.01  &no &probable candidate SNR$^{m}$ \\
\hline
\end{tabular}
\end{minipage}
\footnotetext[13]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
%\footnotetext{Note -- RA and DEC coordinates are in J2000}
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 &(J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,116    &07:36:30.7 &65:35:48.6  &8 &10 &10 &74.2 $\pm$0.3  &24.4 $\pm$0.2  &0.33 $\pm$0.01  &no &probable candidate SNR$^{j}$ \\
LBZ\,117    &07:36:37.0 &65:36:35.4  &6 &10 &10 &110.0$\pm$0.4  &35.2 $\pm$0.3  &0.32 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,118    &07:36:37.0 &65:36:39.1  &8 &10 &10 &311.0$\pm$0.6  &114.0$\pm$0.5  &0.37 $\pm$0.01  &no &probable candidate SNR\footnote{Spectroscopically observed, optical SNR (SNR-4) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)}  \\
LBZ\,119    &07:36:38.1 &65:36:26.2  &6 &10 &10 &151.0$\pm$0.5  &44.8 $\pm$0.4  &0.30 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,120    &07:36:40.2 &65:39:22.0  &6 &10 &10 &23.0 $\pm$0.2  &8.60 $\pm$0.2  &0.37 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,121    &07:36:42.5 &65:36:11.6  &6 &10 &10 &70.8 $\pm$0.4  &20.3 $\pm$0.3  &0.29 $\pm$0.01  &no &probable candidate SNR \\ 
LBZ\,122    &07:36:42.7 &65:36:59.4  &6 &10 &10 &71.4 $\pm$0.4  &23.6 $\pm$0.3  &0.33 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,123    &07:36:44.2 &65:35:02.6  &6 &6  &2  &71.2 $\pm$0.4  &20.6 $\pm$0.3  &0.29 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,124    &07:36:44.9 &65:36:05.9  &6 &10 &10 &31.7 $\pm$0.4  &10.2 $\pm$0.4  &0.32 $\pm$0.02  &no &probable candidate SNR \\
LBZ\,125    &07:36:45.9 &65:39:39.6  &8 &10 &10 &19.9 $\pm$0.2  &6.9  $\pm$0.1  &0.35 $\pm$0.01  &no &probable candidate SNR$^{j}$ \\
LBZ\,126    &07:36:46.3 &65:35:57.9  &6 &10 &10 &55.5 $\pm$0.5  &17.3 $\pm$0.4  &0.31 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,127    &07:36:46.5 &65:36:10.8  &6 &10 &10 &175.0$\pm$0.6  &55.3 $\pm$0.4  &0.32 $\pm$0.01  &no &probable candidate SNR\footnote{X-ray detected XRB in Paper I} \\
LBZ\,128    &07:36:47.5 &65:36:19.9  &6 &10 &10 &47.7 $\pm$0.6  &16.7 $\pm$0.5  &0.35 $\pm$0.02  &no &probable candidate SNR \\
LBZ\,129    &07:36:47.6 &07:36:47.5  &6 &10 &10 &29.6 $\pm$0.5  &10.6 $\pm$0.4  &0.36 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,130    &07:36:47.9 &65:36:26.3  &6 &10 &10 &52.4 $\pm$0.6  &19.6 $\pm$0.5  &0.37 $\pm$0.02  &no &probable candidate SNR \\
LBZ\,131    &07:36:49.2 &65:34:30.6  &10&15 &5  &31.2 $\pm$0.6  &9.7  $\pm$0.3  &0.31 $\pm$0.01  &no &probable candidate SNR\footnote{Optically detected, photometric SNR (SNR-8) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)} \\
LBZ\,132    &07:36:49.3 &65:36:21.6  &6 &10 &10 &89.5 $\pm$0.6  &30.6 $\pm$0.5  &0.34 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,133    &07:36:50.1 &65:36:48.9  &6 &10 &10 &79.0 $\pm$0.6  &25.6 $\pm$0.4  &0.32 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,134    &07:36:51.0 &65:36:14.3  &6 &10 &10 &41.2 $\pm$0.7  &12.2 $\pm$0.5  &0.30 $\pm$0.02  &no &probable candidate SNR \\
LBZ\,135    &07:36:52.7 &65:35:50.2  &8 &10 &10 &168.0$\pm$0.8  &58.0 $\pm$0.6  &0.35 $\pm$0.01  &no &probable candidate SNR \footnote{Spectroscopically detected, optical SNR (SNR-10) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)} \\
LBZ\,136    &07:36:53.2 &65:35:54.1  &6 &10 &10 &19.7 $\pm$0.8  &6.2  $\pm$0.3  &0.32 $\pm$0.03  &no &probable candidate SNR \\
LBZ\,137    &07:36:53.7 &65:35:11.5  &5 &10 &10 &10.9 $\pm$0.4  &4.1  $\pm$0.2  &0.37 $\pm$0.02  &no &probable candidate SNR\footnote{Spectroscopically detected, optical SNR by \citet{MF97} (SNR-13)}\\
LBZ\,138    &07:36:53.8 &65:35:32.1  &6 &10 &10 &31.5 $\pm$0.5  &9.2  $\pm$0.4  &0.29 $\pm$0.02  &no &probable candidate SNR \\
LBZ\,139    &07:36:56.3 &65:34:05.6  &8 &10 &10 &48.6 $\pm$0.4  &15.0 $\pm$0.2  &0.31 $\pm$0.01  &no &probable candidate SNR \footnote{Spectroscopically detected, optical SNR (SNR-16) by \citet{MF97}. Also possible superbubble (see \S 5.3.4)} \\
LBZ\,140    &07:36:57.4 &65:33:58.8  &6 &10 &10 &19.0 $\pm$0.3  &6.5  $\pm$0.1  &0.34 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,141    &07:36:57.9 &65:37:31.6  &6 &10 &10 &29.6 $\pm$0.5  &8.6  $\pm$0.4  &0.29 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,142    &07:36:58.2 &65:34:07.7  &6 &10 &10 &20.3 $\pm$0.3  &7.1  $\pm$0.1  &0.35 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,143    &07:37:01.3 &65:34:59.5  &5 &5  &2  &13.4 $\pm$0.4  &5.0  $\pm$0.1  &0.37 $\pm$0.02  &no &probable candidate SNR\\
LBZ\,144    &07:37:01.9 &65:33:42.6  &5 &10 &10 &9.8  $\pm$0.5  &2.7  $\pm$0.2  &0.27 $\pm$0.03  &no &probable candidate SNR\footnote{Optically detected, photometric SNR (SNR-20) by \citet{MF97}}    \\
LBZ\,145    &07:37:02.1 &65:34:36.6  &6 &10 &10 &36.9 $\pm$0.4  &13.0 $\pm$0.2  &0.35 $\pm$0.01  &no &probable candidate SNR\footnote{Spectroscopically detected, optical SNR (SNR-19) by \citet{MF97}} \\
LBZ\,146    &07:37:03.0 &65:33:46.1  &6 &6  &2  &8.1  $\pm$0.5  &2.7  $\pm$0.2  &0.33 $\pm$0.03  &no &probable candidate SNR \footnote{Optically detected, photometric SNR (SNR-23) by \citet{MF97}} \\
LBZ\,147    &07:37:04.6 &65:36:38.2  &6 &10 &10 &31.7 $\pm$0.6  &11.9 $\pm$0.4  &0.38 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,148    &07:37:04.7 &65:34:35.9  &6 &10 &10 &26.9 $\pm$0.4  &9.2  $\pm$0.1  &0.34 $\pm$0.01  &no &probable candidate SNR \\
LBZ\,149    &07:37:05.8 &65:34:32.2  &10&20 &5  &34.0 $\pm$0.5  &10.6 $\pm$0.2  &0.31 $\pm$0.01  &no &probable candidate SNR$^{j}$ \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
%\footnotetext{Note -- RA and Dec coordinates are in J2000}
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & & \\
\hline
LBZ\,1     &10:03:14.2  &68:43:52.1  &4   &10   &10   &10.3$\pm$0.7  &4.6$\pm$0.3  &0.45$\pm$0.08  &yes (M) &SNR \\
LBZ\,2     &10:03:16.5  &68:44:41.8  &4   &10   &10   &7.0$\pm$0.4   &3.6$\pm$0.2  &0.51$\pm$0.08  &yes (M) &SNR \\
LBZ\,3     &10:03:17.1  &68:44:37.5  &5   &10   &10   &24.5$\pm$0.6  &6.8$\pm$0.3  &0.28$\pm$0.02  &yes (M) &SNR  \\
LBZ\,4     &10:03:18.4  &68:43:19.3  &5   &5    &10   &13.7$\pm$0.6  &3.8$\pm$0.3  &0.28$\pm$0.04  &yes (M) &SNR  \\
LBZ\,5     &10:03:18.8  &68:43:37.9  &4   &5    &5    &3.6$\pm$0.7   &2.7$\pm$0.3  &0.75$\pm$0.34  &yes (M) &SNR \\
LBZ\,6     &10:03:23.4  &68:44:14.8  &4   &10   &10   &9.9$\pm$0.8   &3.4$\pm$0.4  &0.34$\pm$0.08  &yes (S) &SNR  \\ 
\hline
LBZ\,7     &10:03:14.9  &68:43:47.2  &4   &10   &10   &7.4$\pm$0.7   &5.2$\pm$0.4  &0.71$\pm$0.16  &no  &candidate SNR    \\
LBZ\,8     &10:03:15.7  &68:43:48.3  &4   &10   &10   &4.8$\pm$0.8   &2.4$\pm$0.4  &0.51$\pm$0.22  &no  &candidate SNR\\
LBZ\,9     &10:03:16.5  &68:44:35.6  &4   &10   &10   &4.6$\pm$0.5   &2.9$\pm$0.2  &0.64$\pm$0.16  &no  &candidate SNR  \\
LBZ\,10    &10:03:16.6  &68:43:44.7  &4   &10   &10   &9.9$\pm$0.8   &4.1$\pm$0.4  &0.41$\pm$0.09  &no  &candidate SNR  \\
LBZ\,11    &10:03:16.8  &68:44:31.9  &4   &10   &10   &7.9$\pm$0.5   &3.6$\pm$0.3  &0.45$\pm$0.08  &no  &candidate SNR  \\
LBZ\,12    &10:03:18.1  &68:44:32.6  &4   &10   &10   &8.3$\pm$0.6   &3.7$\pm$0.3  &0.45$\pm$0.08  &no  &candidate SNR  \\
LBZ\,13    &10:03:18.1  &68:44:36.0  &4   &10   &10   &5.7$\pm$0.5   &2.7$\pm$0.3  &0.47$\pm$0.12  &no  &candidate SNR  \\
LBZ\,14    &10:03:18.6  &68:44:30.1  &3   &10   &10   &6.6$\pm$0.4   &2.8$\pm$0.2  &0.43$\pm$0.08  &no  &candidate SNR  \\
LBZ\,15    &10:03:19.4  &68:43:15.4  &4   &10   &10   &10.5$\pm$0.5  &4.2$\pm$0.2  &0.40$\pm$0.05  &no  &candidate SNR  \\
LBZ\,16    &10:03:20.3  &68:44:29.0  &4   &6    &5    &11.1$\pm$0.6  &5.4$\pm$0.3  &0.49$\pm$0.07  &no  &candidate SNR  \\
LBZ\,17    &10:03:22.3  &68:43:56.1  &4   &10   &10   &9.7$\pm$0.8   &3.8$\pm$0.4  &0.40$\pm$0.10  &no  &candidate SNR  \\
LBZ\,18    &10:03:22.7  &68:44:15.8  &4   &10   &10   &9.0$\pm$0.8   &5.2$\pm$0.4  &0.58$\pm$0.13  &no  &candidate SNR  \\
\hline
LBZ\,19    &10:03:14.0  &68:44:01.4  &4   &10   &10   &18.3$\pm$0.7  &5.2$\pm$0.3  &0.29$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,20    &10:03:14.4  &68:43:59.2  &4   &10   &10   &16.9$\pm$0.8  &5.0$\pm$0.4  &0.29$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,21    &10:03:15.1  &68:44:25.1  &4   &10   &10   &17.5$\pm$0.6  &5.6$\pm$0.3  &0.32$\pm$0.03  &no  &probable candidate SNR\\
LBZ\,22    &10:03:17.7  &68:44:31.0  &4   &10   &10   &11.8$\pm$0.6  &3.6$\pm$0.3  &0.31$\pm$0.05  &no  &probable candidate SNR \\
LBZ\,23    &10:03:17.8  &68:43:12.0  &4   &10   &10   &13.4$\pm$0.5  &3.9$\pm$0.2  &0.29$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,24    &10:03:20.8  &68:41:40.2  &4   &10   &10   &4.2$\pm$0.2   &1.2$\pm$0.1  &0.29$\pm$0.05  &no  &probable candidate SNR\footnote{X-ray detected SNR in Paper I, denoted as source LZB\,15}\\ 
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
SourceID  &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,1   &12:15:33.6 &36:19:26.9  &5  &ext&ext  &18.8$\pm$0.2  &4.7$\pm$0.3  &0.25$\pm$0.03  &yes (S) &SNR \\
LBZ\,2   &12:15:33.8 &36:19:12.0  &3  &20 &10   &2.4$\pm$0.1   &1.7$\pm$0.2  &0.71$\pm$0.15  &yes (M) &SNR \\
LBZ\,3   &12:15:33.8 &36:19:30.9  &5  &ext&ext  &22.2$\pm$0.2  &5.3$\pm$0.3  &0.24$\pm$0.02  &yes (S) &SNR \\
LBZ\,4   &12:15:35.7 &36:17:41.6  &5  &10 &10   &16.8$\pm$0.2  &9.3$\pm$0.2  &0.55$\pm$0.03  &yes (M) &SNR \\
LBZ\,5   &12:15:37.6 &36:20:12.3  &3  &10 &10   &4.1$\pm$0.2   &3.0$\pm$0.3  &0.73$\pm$0.16  &yes (S) &SNR \\
LBZ\,6   &12:15:37.6 &36:20:33.3  &6  &45 &10   &8.2$\pm$0.3   &6.5$\pm$0.4  &0.79$\pm$0.12  &yes (S) &SNR$^{d}$ \\
LBZ\,7   &12:15:37.7 &36:19:12.9  &5  &10 &10   &13.5$\pm$0.3  &6.2$\pm$0.4  &0.46$\pm$0.06  &yes (S) &SNR \\
LBZ\,8   &12:15:37.8 &36:16:12.7  &6  &20 &30   &29.1$\pm$0.1  &23.0$\pm$0.2 &0.79$\pm$0.02  &yes (S) &SNR$^{d}$ \\
LBZ\,9   &12:15:39.4 &36:19:09.5  &5  &2  &5    &7.2$\pm$0.4   &3.8$\pm$0.5  &0.53$\pm$0.15  &yes (M) &SNR \\
LBZ\,10  &12:15:39.4 &36:20:06.5  &5  &10 &10   &8.2$\pm$0.4   &4.8$\pm$0.5  &0.58$\pm$0.13  &yes (M) &SNR \\
LBZ\,11  &12:15:39.6 &36:20:11.8  &5  &10 &10   &7.4$\pm$0.3   &6.6$\pm$0.5  &0.89$\pm$0.15  &yes (M) &SNR \\
LBZ\,12  &12:15:39.9 &36:20:03.5  &5  &6  &5    &5.3$\pm$0.4   &3.4$\pm$0.5  &0.64$\pm$0.22  &yes (M) &SNR \\
LBZ\,13  &12:15:40.5 &36:18:25.4  &4  &ext&ext  &8.9$\pm$0.2   &4.1$\pm$0.2  &0.46$\pm$0.05  &yes (M) &SNR \\
LBZ\,14  &12:15:40.9 &36:19:50.0  &5  &10 &5    &14.0$\pm$0.4  &5.4$\pm$0.5  &0.39$\pm$0.07  &yes (M) &SNR \\
LBZ\,15  &12:15:41.7 &36:18:40.5  &5  &5  &5    &3.8$\pm$0.2   &3.8$\pm$0.4  &1.01$\pm$0.25  &yes (M) &SNR \\
LBZ\,16  &12:15:42.5 &36:19:47.7  &8  &20 &30   &176.0$\pm$0.5 &98.0$\pm$0.7  &0.55$\pm$0.01  &yes (M) &SNR\footnote{Optically detected SNR (SNR-6) by \citet{Dopita10}. Also possible superbubble (see \S 5.3.4)}          \\
LBZ\,17  &12:15:44.7 &36:18:31.9  &3  &22 &3    &2.6$\pm$0.9  &2.0$\pm$0.1  &0.78$\pm$0.12  &yes (M) &SNR \\
LBZ\,18  &12:15:45.7 &36:19:41.8  &7  &20 &30   &6.2$\pm$0.3  &3.5$\pm$0.4  &0.57$\pm$0.14  &yes (M) &SNR\footnote{X-ray (LZB\,38) and optically (SNR-7) detected SNR in Paper I and \citet{Dopita10} respectively.} \\
\hline
LBZ\,19  &12:15:21.8 &36:19:25.0  &5  &10 &10   &4.1$\pm$0.1  &2.6$\pm$0.2  &0.63$\pm$0.08  &no  &candidate SNR\\
LBZ\,20  &12:15:23.1 &36:21:45.0  &5  &10 &10   &1.4$\pm$0.1  &1.4$\pm$0.1  &1.03$\pm$0.24  &no  &candidate SNR\\
LBZ\,21  &12:15:23.6 &36:17:00.5  &5  &10 &10   &3.2$\pm$0.1  &2.0$\pm$0.2  &0.61$\pm$0.09  &no  &candidate SNR\\
LBZ\,22  &12:15:23.8 &36:20:37.4  &5  &10 &10   &8.9$\pm$0.1  &4.2$\pm$0.1  &0.47$\pm$0.03  &no  &candidate SNR\\
LBZ\,23  &12:15:25.9 &36:22:04.6  &5  &10 &10   &3.1$\pm$0.1  &1.4$\pm$0.2  &0.46$\pm$0.09  &no  &candidate SNR\\
LBZ\,24  &12:15:30.2 &36:16:50.1  &5  &10 &10   &12.7$\pm$0.1 &5.0$\pm$0.2  &0.40$\pm$0.02  &no  &candidate SNR\\
LBZ\,25  &12:15:31.9 &36:22:24.3  &5  &10 &10   &2.7$\pm$0.1  &1.4$\pm$0.2  &0.51$\pm$0.12  &no  &candidate SNR\\
LBZ\,26  &12:15:32.1 &36:22:05.6  &5  &10 &10   &11.1$\pm$0.2 &6.1$\pm$0.2  &0.55$\pm$0.04  &no  &candidate SNR\\
LBZ\,27  &12:15:32.4 &36:22:20.7  &5  &10 &10   &8.6$\pm$0.2  &3.2$\pm$0.2  &0.37$\pm$0.05  &no  &candidate SNR\\
LBZ\,28  &12:15:32.6 &36:21:58.5  &3  &4  &10   &2.7$\pm$0.1  &1.5$\pm$0.1  &0.55$\pm$0.08  &no  &candidate SNR\\
LBZ\,29  &12:15:32.7 &36:21:50.1  &5  &10 &10   &2.9$\pm$0.1  &2.5$\pm$0.2  &0.86$\pm$0.14  &no  &candidate SNR\\
LBZ\,30  &12:15:32.9 &36:22:13.2  &5  &10 &10   &10.6$\pm$0.1 &7.0$\pm$0.2  &0.66$\pm$0.04  &no  &candidate SNR\\
LBZ\,31  &12:15:33.3 &36:19:04.4  &5  &10 &10   &5.5$\pm$0.2  &3.5$\pm$0.3  &0.64$\pm$0.10  &no  &candidate SNR\\
LBZ\,32  &12:15:33.3 &36:19:25.6  &5  &10 &10   &6.8$\pm$0.2  &3.5$\pm$0.3  &0.51$\pm$0.09  &no  &candidate SNR\\
LBZ\,33  &12:15:33.3 &36:21:07.9  &5  &10 &10   &7.9$\pm$0.1  &3.0$\pm$0.2  &0.38$\pm$0.05  &no  &candidate SNR\\
LBZ\,34  &12:15:33.3 &36:21:56.4  &5  &10 &10   &12.1$\pm$0.2 &6.9$\pm$0.2  &0.57$\pm$0.04  &no  &candidate SNR\\
LBZ\,35  &12:15:33.4 &36:19:01.0  &5  &10 &10   &5.5$\pm$0.2  &4.9$\pm$0.3  &0.89$\pm$0.11  &no  &candidate SNR\footnote{Probably associated with SNR LZB\,7 in Paper I} \\
\hline
\end{tabular}
\end{minipage}
\footnotetext[4]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID  &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,36  &12:15:34.0 &36:21:53.5  &5  &10 &10   &5.3$\pm$0.1  &2.3$\pm$0.2  &0.43$\pm$0.07  &no  &candidate SNR\\
LBZ\,37  &12:15:34.5 &36:18:23.9  &5  &10 &10   &6.2$\pm$0.2  &4.1$\pm$0.2  &0.67$\pm$0.08  &no  &candidate SNR\\
LBZ\,38  &12:15:35.2 &36:21:18.4  &5  &10 &10   &5.8$\pm$0.2  &2.7$\pm$0.2  &0.46$\pm$0.07  &no  &candidate SNR\\
LBZ\,39  &12:15:35.2 &36:22:16.2  &7  &15 &5    &8.7$\pm$0.2  &8.5$\pm$0.3  &0.98$\pm$0.08  &no  &candidate SNR$^{d}$\\
LBZ\,40  &12:15:35.4 &36:21:12.2  &5  &10 &10   &4.6$\pm$0.2  &2.0$\pm$0.2  &0.43$\pm$0.09  &no  &candidate SNR\\
LBZ\,41-1&12:15:35.8 &36:20:52.8  &5  &10 &10   &6.3$\pm$0.2   &4.0$\pm$0.3  &0.63$\pm$0.09  &no  &candidate SNR\\
LBZ\,42-2&12:15:35.9 &36:20:51.1  &5  &10 &10   &9.4$\pm$0.2   &5.8$\pm$0.3  &0.61$\pm$0.06  &no  &candidate SNR\\
LBZ\,43  &12:15:36.2 &36:20:48.6  &5  &10 &10   &9.9$\pm$0.2   &7.3$\pm$0.3  &0.74$\pm$0.07  &no  &candidate SNR\\
LBZ\,44  &12:15:36.7 &36:20:55.7  &5  &10 &10   &16.9$\pm$0.2  &9.0$\pm$0.3  &0.53$\pm$0.04  &no  &candidate SNR\\
LBZ\,45  &12:15:37.9 &36:19:55.6  &5  &10 &10   &39.3$\pm$0.4  &16.0$\pm$0.7 &0.41$\pm$0.03  &no  &candidate SNR\\ 
LBZ\,46  &12:15:38.0 &36:21:16.4  &5  &10 &10   &4.3$\pm$0.2   &2.7$\pm$0.3  &0.63$\pm$0.13  &no  &candidate SNR\\
LBZ\,47  &12:15:38.0 &36:22:22.4  &10 &12 &5    &66.7$\pm$0.4  &42.0$\pm$0.8 &0.63$\pm$0.02  &no  &candidate SNR\footnote{This source probably coincides with X-ray detected SNR (source LZB\,11) in Paper I.}\\
LBZ\,48  &12:15:38.3 &36:19:08.6  &5  &10 &10   &8.5$\pm$0.3   &4.8$\pm$0.5  &0.56$\pm$0.11  &no  &candidate SNR\\
LBZ\,49-1&12:15:38.3 &36:20:09.3  &5  &10 &10   &20.5$\pm$0.4  &8.2$\pm$0.5  &0.40$\pm$0.05  &no  &candidate SNR\\
LBZ\,50-2&12:15:38.6 &36:20:09.5  &5  &10 &10   &14.0$\pm$0.4  &11.0$\pm$0.5 &0.78$\pm$0.08  &no  &candidate SNR\\
LBZ\,51-3&12:15:38.8 &36:20:09.7  &5  &10 &10   &12.8$\pm$0.4  &5.0$\pm$0.5  &0.39$\pm$0.08  &no  &candidate SNR\\
LBZ\,52  &12:15:38.9 &36:19:16.1  &5  &10 &10   &14.0$\pm$0.4  &6.6$\pm$0.5  &0.47$\pm$0.07  &no  &candidate SNR\\
LBZ\,53  &12:15:39.0 &36:19:05.4  &5  &10 &10   &7.4$\pm$0.3   &6.6$\pm$0.4  &0.89$\pm$0.16  &no  &candidate SNR\\
LBZ\,54  &12:15:39.0 &36:19:08.6  &5  &5  &5    &7.2$\pm$0.4   &3.9$\pm$0.5  &0.54$\pm$0.14  &no  &candidate SNR\\
LBZ\,55  &12:15:39.2 &36:20:12.1  &5  &10 &10   &6.5$\pm$0.3   &2.4$\pm$0.5  &0.37$\pm$0.14  &no  &candidate SNR\\
LBZ\,56  &12:15:39.4 &36:20:54.1  &4  &20 &5    &2.2$\pm$0.1   &2.0$\pm$0.2  &0.89$\pm$0.21  &no  &candidate SNR\footnote{X-ray selected SNR (denoted as source LZB\,31) in Paper I}\\
LBZ\,57  &12:15:40.0 &36:18:39.4  &5  &10 &10   &9.6$\pm$0.2   &8.9$\pm$0.4  &0.92$\pm$0.09  &no  &candidate SNR\footnote{X-ray detected SNR (denoted as LZB\,30) in Paper I, optically detected SNR (denoted as SNR-2) by \citet{Dopita10} and radio selected SNR (denoted as SNR-9)\\ by \citet{Chomiuk09}}\\
LBZ\,58  &12:15:40.2 &36:18:41.1  &5  &10 &10   &10.8$\pm$0.2  &8.0$\pm$0.4  &0.74$\pm$0.08  &no  &candidate SNR\\
LBZ\,59  &12:15:40.8 &36:19:58.8  &5  &10 &10   &15.2$\pm$0.3  &8.3$\pm$0.5  &0.54$\pm$0.07  &no  &candidate SNR\\
LBZ\,60  &12:15:41.8 &36:18:50.5  &5  &10 &10   &5.6$\pm$0.3   &3.1$\pm$0.4  &0.55$\pm$0.14  &no  &candidate SNR\\
LBZ\,61  &12:15:41.9 &36:19:35.9  &5  &10 &10   &7.4$\pm$0.3   &5.1$\pm$0.4  &0.69$\pm$0.13  &no  &candidate SNR\\
LBZ\,62  &12:15:42.0 &36:19:43.1  &5  &10 &10   &8.4$\pm$0.3   &7.0$\pm$0.4  &0.83$\pm$0.12  &no  &candidate SNR\\
LBZ\,63  &12:15:42.7 &36:18:34.1  &5  &10 &10   &36.0$\pm$0.3  &23.0$\pm$0.4 &0.64$\pm$0.02  &no  &candidate SNR\\
LBZ\,64  &12:15:42.8 &36:16:58.6  &5  &10 &10   &4.3$\pm$0.1   &1.7$\pm$0.2  &0.40$\pm$0.07  &no  &candidate SNR\\
LBZ\,65  &12:15:44.7 &36:18:03.6  &5  &10 &10   &6.3$\pm$0.2   &3.5$\pm$0.2  &0.55$\pm$0.07  &no  &candidate SNR\\
LBZ\,66  &12:15:46.1 &36:17:02.0  &5  &10 &10   &10.1$\pm$0.1  &3.9$\pm$0.2  &0.39$\pm$0.03  &no  &candidate SNR\\
LBZ\,67  &12:15:46.2 &36:17:39.4  &5  &10 &10   &6.7$\pm$0.1   &5.2$\pm$0.2  &0.78$\pm$0.05  &no  &candidate SNR\\
\hline
\end{tabular}
\end{minipage}
\footnotetext[4]{Possible superbubble (see \S 5.3.4)}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID  &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,68  &12:15:47.1 &36:17:14.8  &5  &10 &10   &4.8$\pm$0.1   &2.7$\pm$0.2  &0.56$\pm$0.06  &no  &candidate SNR\\
LBZ\,69-1&12:15:47.6 &36:17:37.2  &5  &10 &10   &8.2$\pm$0.1   &5.4$\pm$0.2  &0.65$\pm$0.05  &no  &candidate SNR\\
LBZ\,70-2&12:15:47.7 &36:17:35.5  &5  &10 &10   &10.1$\pm$0.1  &7.5$\pm$0.2  &0.74$\pm$0.04  &no  &candidate SNR\\
LBZ\,71-3&12:15:47.8 &36:17:37.1  &5  &10 &10   &7.9$\pm$0.1   &5.6$\pm$0.2  &0.71$\pm$0.05  &no  &candidate SNR\\
LBZ\,72-4&12:15:47.9 &36:17:36.7  &5  &10 &10   &8.6$\pm$0.1   &5.9$\pm$0.2  &0.69$\pm$0.05  &no  &candidate SNR\\
LBZ\,73  &12:15:48.8 &36:17:02.3  &6  &70 &5    &8.9$\pm$0.1   &4.8$\pm$0.2  &0.54$\pm$0.05  &no  &candidate SNR\footnote{X-ray detected SNR (denoted as LZB\,23) in Paper I.}\\
\hline
LBZ\,74  &12:15:33.2 &36:16:45.3  &5  &10 &10   &5.8$\pm$0.1   &1.9$\pm$0.1  &0.33$\pm$0.04  &no  &probable candidate SNR\\
LBZ\,75  &12:15:34.9 &36:22:48.5  &5  &10 &10   &4.6$\pm$0.1   &1.5$\pm$0.1  &0.33$\pm$0.05  &no  &probable candidate SNR\\
LBZ\,76  &12:15:35.4 &36:19:44.6  &5  &10 &10   &14.0$\pm$0.3  &4.6$\pm$0.5  &0.33$\pm$0.06  &no  &probable candidate SNR\\
LBZ\,77  &12:15:35.8 &36:21:02.0  &6  &10 &10   &27.4$\pm$0.2  &9.1$\pm$0.3  &0.33$\pm$0.02  &no  &probable candidate SNR$^{f}$\\
LBZ\,78    &12:15:36.3 &36:20:02.6  &5  &10 &10   &47.9$\pm$0.4  &15.0$\pm$0.5 &0.32$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,79    &12:15:36.6 &36:22:44.6  &5  &10 &10   &14.2$\pm$0.2  &4.1$\pm$0.2  &0.29$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,80    &12:15:38.2 &36:19:45.2  &10 &10 &5    &94.1$\pm$0.6  &33.0$\pm$1.1 &0.35$\pm$0.02  &no  &probable candidate SNR\footnote{\citet{Chomiuk09} classify this source as a radio SNR/\HII\ while in X-rays is spectroscopically identified as XRB in Paper I}\\
LBZ\,81    &12:15:38.6 &36:20:04.6  &5  &10 &10   &42.8$\pm$0.4  &14.0$\pm$0.6 &0.33$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,82    &12:15:38.9 &36:18:58.9  &4  &ext&ext  &25.7$\pm$0.2  &8.5$\pm$0.3  &0.33$\pm$0.02  &no  &probable candidate SNR\footnote{Optically detected source by \citet{Dopita10}, denoted as SNR-1 and radio detected source by \citet{Chomiuk09}, denoted as SNR-4}\\
%LBZ\, 1098    &12:15:40.0 &36:19:36.2  &6  &40 &5    &1160$\pm$1.0  &290.$\pm$1.1 &0.25$\pm$0.01  &no  &candidate SNR\footnote{This source is detected as a SNR in the optical band by \citet{Dopita10} (SNR-3), in the X-ray band in Paper I (LZB\,34) and in the radio band by \citet{Chomiuk09} (SNR-10).}\\
LBZ\,83    &12:15:40.2 &36:19:30.2  &5  &10 &10   &410.0$\pm$1.0 &150.0$\pm$0.9  &0.36$\pm$0.01  &no  &probable candidate SNR\footnote{Optical SNR (SNR-4) by \citet{Dopita10} and radio SNR (SNR-11) by \citet{Chomiuk09}.}\\
LBZ\,84    &12:15:40.8 &36:18:46.3  &5  &10 &10   &13.5$\pm$0.3  &4.7$\pm$0.4  &0.34$\pm$0.05  &no  &probable candidate SNR\\
LBZ\,85    &12:15:40.8 &36:18:49.9  &5  &10 &10   &23.9$\pm$0.3  &6.9$\pm$0.4  &0.29$\pm$0.03  &no  &probable candidate SNR\\
LBZ\,86    &12:15:40.9 &36:18:52.8  &5  &10 &10   &23.9$\pm$0.3  &7.9$\pm$0.4  &0.33$\pm$0.03  &no  &probable candidate SNR\\
LBZ\,87    &12:15:41.9 &36:19:15.5  &6  &6  &2    &83.8$\pm$0.5  &30.0$\pm$0.6 &0.36$\pm$0.01  &no  &probable candidate SNR\footnote{This source is also identified as SNR in various wavebands; optical:  \citet{Dopita10} denoted as SNR\,5, radio: \citet{Vukotic05} and \citet{Chomiuk09}\\ denoted as SNR\,$\rho$ and SNR\,19 respectively and X-rays: Paper I denoted as LZB\,28.}\\
LBZ\,88    &12:15:42.9 &36:18:13.3  &5  &10 &10   &23.9$\pm$0.2  &8.5$\pm$0.3  &0.36$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,89    &12:15:43.1 &36:16:49.6  &5  &10 &10   &17.1$\pm$0.2  &6.0$\pm$0.2  &0.35$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,90    &12:15:43.6 &36:16:50.0  &5  &10 &10   &20.5$\pm$0.2  &6.7$\pm$0.2  &0.33$\pm$0.02  &no  &probable candidate SNR\\
LBZ\,91    &12:15:44.7 &36:22:53.3  &5  &10 &10   &2.7$\pm$0.1   &1.0$\pm$0.2  &0.36$\pm$0.10  &no  &probable candidate SNR\\
LBZ\,92    &12:15:50.8 &36:21:25.0  &5  &10 &10   &5.5$\pm$0.1   &1.7$\pm$0.1  &0.31$\pm$0.04  &no  &probable candidate SNR\\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID  &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LZB\,1   &12:25:44.9  &33:30:36.3  &6   &10   &10   &14.0$\pm$0.2 &3.5$\pm$0.1  &0.25$\pm$0.02  &yes (M)&SNR       \\
LBZ\,2   &12:25:46.1  &33:30:47.2  &4   &10   &10   &4.3$\pm$0.1  &1.2$\pm$0.1  &0.27$\pm$0.04  &yes (M)&SNR       \\
LBZ\,3   &12:25:47.2  &33:32:45.3  &3   &10   &10   &5.5$\pm$0.1  &1.4$\pm$0.1  &0.26$\pm$0.04  &yes (M)&SNR       \\
LBZ\,4   &12:25:53.4  &33:31:03.9  &5   &20   &30   &14.0$\pm$0.2 &3.3$\pm$0.1  &0.24$\pm$0.02  &yes (M)&SNR       \\
LBZ\,5   &12:25:54.1  &33:30:57.6  &6   &15   &5    &17.0$\pm$0.3 &4.3$\pm$0.1  &0.25$\pm$0.02  &yes (S)&SNR       \\
LBZ\,6   &12:25:54.3  &33:30:50.0  &4   &10   &5    &1.5$\pm$0.2  &1.3$\pm$0.2  &0.88$\pm$0.43  &yes (S)&SNR       \\
\hline
LBZ\,7   &12:25:31.9  &33:33:49.6  &4   &20   &10   &2.4$\pm$0.1  &0.8$\pm$0.1  &0.37$\pm$0.05  &no &candidate SNR \\
LBZ\,8   &12:25:37.9  &33:30:34.3  &5   &10   &10   &5.3$\pm$0.1  &2.0$\pm$0.1  &0.39$\pm$0.03  &no &candidate SNR \\ 
LBZ\,9   &12:25:44.6  &33:35:08.4  &4   &10   &10   &4.4$\pm$0.2  &1.6$\pm$0.1  &0.36$\pm$0.06  &no &candidate SNR \\
LBZ\,10  &12:25:50.7  &33:30:09.0  &4   &10   &10   &3.1$\pm$0.1  &1.1$\pm$0.1  &0.36$\pm$0.05  &no &candidate SNR \\
LBZ\,11  &12:25:52.5  &33:30:25.9  &4   &5    &5    &3.9$\pm$0.2  &2.0$\pm$0.1  &0.53$\pm$0.08  &no &candidate SNR \\
LBZ\,12  &12:25:53.4  &33:31:05.9  &5   &6    &5    &7.5$\pm$0.2  &3.0$\pm$0.1  &0.40$\pm$0.04  &no &candidate SNR \\
LBZ\,13  &12:25:54.5  &33:31:03.4  &4   &10   &10   &2.7$\pm$0.2  &1.8$\pm$0.1  &0.64$\pm$0.14  &no &candidate SNR \\
LBZ\,14  &12:25:54.6  &33:31:14.6  &4   &10   &10   &5.8$\pm$0.2  &2.4$\pm$0.1  &0.41$\pm$0.05  &no &candidate SNR \\
LBZ\,15  &12:25:54.9  &33:31:12.3  &4   &10   &10   &5.3$\pm$0.2  &1.9$\pm$0.1  &0.35$\pm$0.05  &no &candidate SNR \\
LBZ\,16  &12:25:56.6  &33:31:31.7  &4   &10   &10   &4.1$\pm$0.2  &2.8$\pm$0.1  &0.68$\pm$0.11  &no &candidate SNR \\
LBZ\,17  &12:25:57.2  &33:36:22.5  &4   &10   &10   &2.6$\pm$0.1  &0.7$\pm$0.1  &0.34$\pm$0.06  &no &candidate SNR \\
LBZ\,18  &12:25:57.7  &33:31:54.7  &4   &10   &10   &6.2$\pm$0.2  &2.2$\pm$0.1  &0.36$\pm$0.04  &no &candidate SNR \\
LBZ\,19  &12:25:59.9  &33:31:32.6  &4   &10   &10   &5.5$\pm$0.2  &2.0$\pm$0.1  &0.37$\pm$0.05  &no &candidate SNR \\
LBZ\,20  &12:26:01.1  &33:29:04.3  &4   &10   &10   &2.0$\pm$0.1  &0.7$\pm$0.1  &0.35$\pm$0.06  &no &candidate SNR \\
\hline
LBZ\,21  &12:25:31.3  &33:35:24.8  &4   &10   &10   &3.1$\pm$0.1  &0.8$\pm$0.1  &0.26$\pm$0.04  &no &probable candidate SNR \\
LBZ\,22  &12:25:34.7  &33:33:02.9  &4   &10   &10   &3.1$\pm$0.1  &0.9$\pm$0.1  &0.30$\pm$0.05  &no &probable candidate SNR \\
LBZ\,23  &12:25:42.1  &33:31:22.2  &4   &10   &10   &3.9$\pm$0.1  &1.2$\pm$0.1  &0.32$\pm$0.04  &no &probable candidate SNR \\
LBZ\,24  &12:25:42.7  &33:30:47.9  &4   &10   &10   &7.9$\pm$0.2  &2.2$\pm$0.1  &0.27$\pm$0.03  &no &probable candidate SNR \\
LBZ\,25  &12:25:42.7  &33:31:03.5  &4   &10   &10   &5.3$\pm$0.2  &1.8$\pm$0.1  &0.34$\pm$0.04  &no &probable candidate SNR \\
LBZ\,26  &12:25:43.5  &33:33:30.2  &4   &10   &10   &16.0$\pm$0.2 &4.5$\pm$0.1  &0.29$\pm$0.02  &no &probable candidate SNR \\
LBZ\,27  &12:25:44.3  &33:32:56.2  &4   &10   &10   &9.1$\pm$0.2  &2.5$\pm$0.1  &0.27$\pm$0.03  &no &probable candidate SNR \\
LBZ\,28  &12:25:45.7  &33:30:51.6  &4   &10   &10   &5.3$\pm$0.1  &1.6$\pm$0.1  &0.29$\pm$0.03  &no &probable candidate SNR \\
LBZ\,29  &12:25:49.1  &33:32:36.8  &4   &10   &10   &8.9$\pm$0.2  &2.3$\pm$0.2  &0.26$\pm$0.04  &no &probable candidate SNR \\
LBZ\,30  &12:25:49.5  &33:30:08.4  &4   &5    &5    &3.1$\pm$0.1  &1.0$\pm$0.1  &0.34$\pm$0.05  &no &probable candidate SNR \\
LBZ\,31  &12:25:50.5  &33:30:16.9  &4   &10   &10   &5.1$\pm$0.1  &1.5$\pm$0.1  &0.30$\pm$0.03  &no &probable candidate SNR \\
LBZ\,32  &12:25:50.9  &33:29:29.7  &4   &10   &10   &4.1$\pm$0.1  &1.4$\pm$0.1  &0.34$\pm$0.04  &no &probable candidate SNR \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID  &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,33 &12:25:51.9  &33:30:32.8  &4   &10   &10   &4.3$\pm$0.1  &1.1$\pm$0.1  &0.26$\pm$0.04  &no &probable candidate SNR \\
LBZ\,34 &12:25:53.6  &33:35:09.9  &4   &10   &10   &3.4$\pm$0.1  &0.9$\pm$0.1  &0.26$\pm$0.04  &no &probable candidate SNR \\
LBZ\,35 &12:25:53.7  &33:30:57.4  &4   &10   &10   &5.8$\pm$0.2  &1.8$\pm$0.1  &0.32$\pm$0.05  &no &probable candidate SNR \\
LBZ\,36 &12:25:53.9  &33:30:49.5  &4   &10   &10   &3.6$\pm$0.2  &1.1$\pm$0.1  &0.29$\pm$0.09  &no &probable candidate SNR \\
LBZ\,37 &12:25:55.7  &33:31:30.5  &4   &10   &10   &8.7$\pm$0.2  &2.6$\pm$0.1  &0.30$\pm$0.03  &no &probable candidate SNR \\
LBZ\,38 &12:25:56.3  &33:30:10.2  &4   &10   &10   &4.9$\pm$0.1  &1.4$\pm$0.1  &0.28$\pm$0.03  &no &probable candidate SNR \\ 
LBZ\,39 &12:25:56.7  &33:35:18.9  &5   &20   &30   &6.0$\pm$0.1  &1.9$\pm$0.1  &0.31$\pm$0.03  &no &probable candidate SNR \\
LBZ\,40 &12:25:59.2  &33:36:40.4  &4   &10   &10   &2.9$\pm$0.1  &0.8$\pm$0.1  &0.28$\pm$0.05  &no &probable candidate SNR \\
LBZ\,41 &12:25:59.6  &33:31:04.3  &4   &10   &10   &7.5$\pm$0.2  &2.0$\pm$0.1  &0.27$\pm$0.03  &no &probable candidate SNR \\
LBZ\,42 &12:25:59.7  &33:31:21.4  &4   &10   &10   &6.2$\pm$0.2  &1.6$\pm$0.1  &0.26$\pm$0.04  &no &probable candidate SNR \\
LBZ\,43 &12:26:00.7  &33:28:40.1  &4   &10   &10   &3.4$\pm$0.1  &1.0$\pm$0.1  &0.31$\pm$0.05  &no &probable candidate SNR \\
LBZ\,44 &12:26:02.2  &33:31:21.3  &4   &10   &10   &5.1$\pm$0.2  &1.4$\pm$0.1  &0.27$\pm$0.04  &no &probable candidate SNR \\
LBZ\,45 &12:26:07.5  &33:32:03.0  &4   &20   &10   &3.2$\pm$0.1  &0.9$\pm$0.1  &0.27$\pm$0.04  &no &probable candidate SNR \\
LBZ\,46 &12:26:08.2  &33:35:26.4  &4   &20   &10   &2.7$\pm$0.1  &0.8$\pm$0.1  &0.29$\pm$0.05  &no &probable candidate SNR \\
LBZ\,47 &12:26:08.8  &33:32:46.2  &4   &10   &10   &6.0$\pm$0.2  &1.7$\pm$0.1  &0.29$\pm$0.05  &no &probable candidate SNR \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
%\footnotetext{Note -- RA and DEC coordinates are in J2000}
SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,1    &12:28:07.3     &44:04:44.9    &4    &4   &5    &3.8$\pm$0.2   &3.6$\pm$0.3   &0.93$\pm$0.21  &yes (M)&SNR   \\
LBZ\,2    &12:28:07.4     &44:05:51.6    &5    &10  &10   &8.0$\pm$0.3   &4.4$\pm$0.3   &0.54$\pm$0.08  &yes (M)&SNR   \\
LBZ\,3    &12:28:09.5     &44:05:49.2    &5    &10  &10   &19.0$\pm$0.4  &7.0$\pm$0.5   &0.39$\pm$0.05  &yes (M)&SNR   \\ 
LBZ\,4    &12:28:11.8     &44:05:13.9    &5    &10  &10   &17.0$\pm$0.5  &5.4$\pm$0.6   &0.30$\pm$0.06  &yes (M)&SNR   \\
LBZ\,5    &12:28:11.9     &44:04:49.4    &5    &5   &5    &7.5$\pm$0.3   &4.4$\pm$0.3   &0.59$\pm$0.10  &yes (M)&SNR   \\
LBZ\,6b   &12:28:12.6     &44:06:38.1    &3    &5   &5    &2.9$\pm$0.2   &1.0$\pm$0.2   &0.34$\pm$0.16  &yes (M)&SNR   \\
LBZ\,6a   &12:28:12.7     &44:06:39.5    &3    &5   &5    &3.1$\pm$0.2   &1.9$\pm$0.2   &0.62$\pm$0.19  &yes (M)&SNR   \\
LBZ\,7    &12:28:13.0     &44:06:06.1    &5    &10  &10   &77.0$\pm$0.6  &18.0$\pm$0.6  &0.24$\pm$0.01  &yes (S)&SNR   \\
LBZ\,8    &12:28:13.0     &44:06:28.8    &5    &10  &10   &24.0$\pm$0.4  &9.0$\pm$0.4   &0.36$\pm$0.03  &yes (S)&SNR   \\
LBZ\,9    &12:28:13.1     &44:06:34.9    &5    &10  &10   &41.0$\pm$0.5  &11.0$\pm$0.5  &0.27$\pm$0.02  &yes (S)&SNR   \\
LBZ\,10   &12:28:13.1     &44:06:22.7    &6    &10  &10   &20.0$\pm$0.5  &7.7$\pm$0.5   &0.36$\pm$0.05  &yes (S)&SNR   \\ 
LBZ\,11   &12:28:13.2     &44:06:41.9    &4    &5   &5    &4.1$\pm$0.3   &3.7$\pm$0.3   &0.91$\pm$0.23  &yes (S)&SNR   \\
LBZ\,12   &12:28:13.3     &44:05:56.1    &5    &10  &10   &17.0$\pm$0.6  &13.0$\pm$0.7  &0.77$\pm$0.10  &yes (M)&SNR   \\
LBZ\,13   &12:28:14.4     &44:05:45.4    &5    &10  &10   &7.9$\pm$0.5   &4.9$\pm$0.5   &0.63$\pm$0.16  &yes (M)&SNR   \\
LBZ\,14   &12:28:14.9     &44:05:29.3    &4    &5   &3    &4.3$\pm$0.3   &3.4$\pm$0.3   &0.79$\pm$0.19  &yes (M)&SNR   \\
LBZ\,15   &12:28:14.9     &44:06:56.3    &5    &5   &5    &8.4$\pm$0.3   &3.0$\pm$0.3   &0.35$\pm$0.07  &yes (M)&SNR   \\ 
LBZ\,16   &12:28:15.1     &44:06:08.5    &3    &10  &10   &5.8$\pm$0.2   &2.9$\pm$0.3   &0.51$\pm$0.10  &yes (M)&SNR   \\
LBZ\,17   &12:28:16.2     &44:06:15.6    &3    &4   &5    &3.4$\pm$0.2   &2.3$\pm$0.2   &0.68$\pm$0.16  &yes (M)&SNR   \\
LBZ\,18   &12:28:19.5     &44:06:13.9    &5    &5   &2    &6.0$\pm$0.3   &6.6$\pm$0.3   &1.12$\pm$0.17  &yes (M)&SNR   \\
\hline
LBZ\,19   &12:27:55.8     &44:05:35.7    &5    &6   &10   &11.0$\pm$0.2  &4.0$\pm$0.2   &0.37$\pm$0.03  &no  &candidate SNR \\
LBZ\,20   &12:28:04.1     &44:05:45.1    &5    &10  &10   &8.7$\pm$0.2   &4.6$\pm$0.2   &0.52$\pm$0.05  &no  &candidate SNR \\
LBZ\,21   &12:28:06.9     &44:03:26.4    &5    &10  &10   &24.0$\pm$0.2  &6.2$\pm$0.2   &0.46$\pm$0.05  &no  &candidate SNR \\
LBZ\,22   &12:28:07.0     &44:04:29.4    &5    &5   &5    &3.6$\pm$0.3   &8.1$\pm$0.3   &0.45$\pm$0.05  &no  &candidate SNR \\
LBZ\,23   &12:28:07.8     &44:05:43.7    &5    &10  &10   &9.6$\pm$0.3   &7.7$\pm$0.4   &0.80$\pm$0.10  &no  &candidate SNR \\
LBZ\,24   &12:28:08.5     &44:05:42.8    &5    &10  &10   &5.1$\pm$0.4   &2.3$\pm$0.4   &0.53$\pm$0.07  &no  &candidate SNR \\
LBZ\,25   &12:28:08.6     &44:04:45.0    &5    &10  &10   &14.0$\pm$0.3  &5.3$\pm$0.4   &0.43$\pm$0.05  &no  &candidate SNR \\
LBZ\,26   &12:28:08.6     &44:05:56.3    &5    &5   &5    &10.0$\pm$0.3  &7.0$\pm$0.4   &0.67$\pm$0.11  &no  &candidate SNR \\
LBZ\,27   &12:28:08.8     &44:04:48.4    &5    &10  &10   &15.0$\pm$0.4  &6.2$\pm$0.4   &0.37$\pm$0.04  &no  &candidate SNR \\
LBZ\,28   &12:28:08.9     &44:05:35.1    &5    &10  &10   &19.0$\pm$0.5  &7.6$\pm$0.5   &0.41$\pm$0.06  &no  &candidate SNR \\
LBZ\,29   &12:28:09.4     &44:06:00.2    &5    &10  &10   &11.0$\pm$0.3  &6.1$\pm$0.4   &0.54$\pm$0.07  &no  &candidate SNR \\
LBZ\,30   &12:28:09.4     &44:06:47.6    &5    &5   &5    &13.0$\pm$0.3  &6.0$\pm$0.2   &0.43$\pm$0.10  &no  &candidate SNR \\
LBZ\,31   &12:28:09.5     &44:05:34.9    &5    &10  &10   &6.3$\pm$0.6   &7.1$\pm$0.6   &1.13$\pm$0.35  &no  &candidate SNR \\
LBZ\,32   &12:28:09.5     &44:05:57.6    &5    &10  &10   &19.0$\pm$0.4  &7.2$\pm$0.4   &0.40$\pm$0.04  &no  &candidate SNR \\
LBZ\,33   &12:28:09.6     &44:06:21.2    &5    &5   &5    &5.5$\pm$0.3   &3.0$\pm$0.3   &0.54$\pm$0.13  &no  &candidate SNR \\
LBZ\,34   &12:28:09.8     &44:07:00.9    &5    &10  &10   &26.0$\pm$0.2  &5.8$\pm$0.2   &0.51$\pm$0.08  &no  &candidate SNR \\
LBZ\,35   &12:28:10.5     &44:05:08.1    &5    &6   &6    &18.0$\pm$0.6  &8.1$\pm$0.6   &0.52$\pm$0.09  &no  &candidate SNR \\
LBZ\,36   &12:28:10.6     &44:06:06.9    &5    &10  &10   &10.0$\pm$0.4  &3.5$\pm$0.4   &0.34$\pm$0.07  &no  &candidate SNR \\
LBZ\,37   &12:28:11.0     &44:06:14.1    &5    &10  &10   &13.0$\pm$0.4  &4.5$\pm$0.4   &0.36$\pm$0.06  &no  &candidate SNR \\
LBZ\,38   &12:28:11.2     &44:04:53.7    &5    &10  &10   &14.0$\pm$0.4  &5.2$\pm$0.4   &0.37$\pm$0.06  &no  &candidate SNR \\
LBZ\,39   &12:28:12.0     &44:05:18.8    &5    &10  &10   &22.0$\pm$0.6  &3.3$\pm$0.6   &0.58$\pm$0.24  &no  &candidate SNR \\
LBZ\,40   &12:28:12.0     &44:06:52.6    &5    &10  &10   &3.9$\pm$0.4   &3.6$\pm$0.3   &0.94$\pm$0.29  &no  &candidate SNR \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,41   &12:28:12.2     &44:06:47.4    &5    &10  &10   &8.2$\pm$0.4   &4.4$\pm$0.4   &0.54$\pm$0.10  &no  &candidate SNR \\
LBZ\,42   &12:28:12.2     &44:06:50.9    &5    &10  &10   &7.5$\pm$0.4   &2.7$\pm$0.3   &0.36$\pm$0.09  &no  &candidate SNR \\
LBZ\,43-1 &12:28:13.8     &44:06:35.2    &5    &10  &10   &6.5$\pm$0.4   &6.2$\pm$0.4   &0.85$\pm$0.31  &no  &candidate SNR \\
LBZ\,44-2 &12:28:14.0     &44:06:33.7    &5    &10  &10   &10.0$\pm$0.4  &3.4$\pm$0.4   &0.44$\pm$0.07  &no  &candidate SNR \\
LBZ\,45-3 &12:28:14.0     &44:06:35.4    &5    &5   &2    &11.0$\pm$0.4  &3.1$\pm$0.4   &0.51$\pm$0.13  &no  &candidate SNR \\LBZ\,46   &12:28:14.1     &44:05:59.0    &5    &6   &5    &8.2$\pm$0.5   &10.$\pm$0.5   &0.79$\pm$0.16  &no  &candidate SNR \\ 
LBZ\,47   &12:28:14.1     &44:06:31.0    &5    &5   &3    &15.0$\pm$0.4  &3.2$\pm$0.4   &0.53$\pm$0.16  &no  &candidate SNR \\
LBZ\,48   &12:28:14.2     &44:05:07.1    &5    &10  &10   &14.0$\pm$0.3  &7.0$\pm$0.3   &0.59$\pm$0.16  &no  &candidate SNR \\
LBZ\,49   &12:28:14.2     &44:05:10.1    &5    &10  &10   &5.8$\pm$0.3   &3.0$\pm$0.3   &0.41$\pm$0.05  &no  &candidate SNR \\
LBZ\,50   &12:28:14.4     &44:06:01.7    &5    &10  &10   &11.0$\pm$0.5  &6.6$\pm$0.5   &0.46$\pm$0.09  &no  &candidate SNR \\
LBZ\,51   &12:28:14.4     &44:06:24.6    &6    &6   &5    &15.0$\pm$0.5  &7.6$\pm$0.5   &0.50$\pm$0.07  &no  &candidate SNR \\
LBZ\,52   &12:28:14.5     &44:06:04.4    &5    &10  &10   &12.0$\pm$0.5  &2.9$\pm$0.5   &0.44$\pm$0.07  &no  &candidate SNR \\
LBZ\,53   &12:28:14.6     &44:06:02.2    &5    &10  &10   &8.2$\pm$0.5   &5.5$\pm$0.5   &0.48$\pm$0.10  &no  &candidate SNR \\
LBZ\,54   &12:28:15.2     &44:06:04.0    &5    &10  &10   &8.7$\pm$0.4   &5.9$\pm$0.4   &0.43$\pm$0.04  &no  &candidate SNR \\
LBZ\,55   &12:28:15.3     &44:05:57.8    &5    &10  &10   &17.0$\pm$0.4  &5.2$\pm$0.4   &0.75$\pm$0.14  &no  &candidate SNR \\
LBZ\,56   &12:28:15.4     &44:06:56.3    &5    &5   &2    &14.0$\pm$0.3  &4.6$\pm$0.3   &0.81$\pm$0.23  &no  &candidate SNR \\
LBZ\,57   &12:28:19.2     &44:06:55.7    &5    &10  &10   &3.0$\pm$0.2   &6.7$\pm$0.2   &0.55$\pm$0.07  &no  &candidate SNR\footnote{Radio detected SNR by \citet{Chomiuk09} denoted as source 26.}  \\
\hline
LBZ\,58  &12:28:07.9     &44:05:20.5    &5    &10  &10   &7.0$\pm$0.4    &3.3$\pm$0.4   &0.28$\pm$0.04  &no  &probable candidate SNR\\
LBZ\,59  &12:28:08.5     &44:04:43.4    &5    &10  &10   &16.0$\pm$0.3   &6.5$\pm$0.3   &0.35$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,60  &12:28:09.7     &44:05:54.8    &5    &10  &10   &22.0$\pm$0.4   &6.0$\pm$0.4   &0.27$\pm$0.03  &no  &probable candidate SNR\footnote{This source is classified as XRB (LZB\,15) in Paper I}\\
LBZ\,61  &12:28:11.8     &44:05:16.7    &5    &10  &10   &24.0$\pm$0.6   &6.9$\pm$0.6   &0.25$\pm$0.08  &no  &probable candidate SNR \\
LBZ\,62  &12:28:11.9     &44:05:08.4    &5    &10  &10   &5.1$\pm$0.5    &6.3$\pm$0.5   &0.32$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,63  &12:28:11.9     &44:05:10.2    &5    &10  &10   &22.0$\pm$0.5   &3.4$\pm$0.5   &0.27$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,64  &12:28:14.2     &44:06:18.7    &5    &10  &10   &26.0$\pm$0.4   &7.1$\pm$0.4   &0.27$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,65  &12:28:14.3     &44:04:33.4    &5    &10  &10   &12.0$\pm$0.2   &4.4$\pm$0.2   &0.35$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,66  &12:28:14.6     &44:05:16.9    &5    &5   &5    &24.0$\pm$0.4   &7.5$\pm$0.4   &0.30$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,67  &12:28:14.9     &44:04:45.9    &5    &10  &10   &256.0$\pm$0.2  &8.5$\pm$0.2   &0.34$\pm$0.02  &no  &probable candidate SNR \\
LBZ\,68  &12:28:18.8     &44:06:54.3    &5    &10  &10   &13.0$\pm$0.2   &4.1$\pm$0.2   &0.32$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,69  &12:28:18.9     &44:06:09.2    &5    &5   &5    &20.0$\pm$0.3   &6.6$\pm$0.3   &0.33$\pm$0.03  &no  &probable candidate SNR \\
LBZ\,70  &12:28:18.9     &44:06:18.7    &5    &10  &10   &5.6$\pm$0.3    &5.5$\pm$0.3   &0.31$\pm$0.05  &no  &probable candidate SNR \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
\hline
 SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ &Spectra & Classification  \\
 & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) &&&\\
 & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & & &  \\
\hline
LBZ\,1      &13:29:32.9  &58:24:53.3  &5   &6    &5    &5.1$\pm$0.3   &1.3$\pm$0.2  &0.26$\pm$0.08  &yes (S)&SNR \\
LBZ\,2      &13:29:33.2  &58:24:48.4  &5   &10   &10   &4.6$\pm$0.4   &1.4$\pm$0.2  &0.29$\pm$0.10  &yes (S)&SNR \\
LBZ\,3      &13:29:33.7  &58:25:09.4  &7   &8    &2    &20.5$\pm$0.6  &2.9$\pm$0.3  &0.15$\pm$0.03  &yes (S)&SNR$^{d}$\\
LBZ\,4      &13:29:34.5  &58:24:23.8  &5   &10   &10   &10.5$\pm$0.3  &2.9$\pm$0.2  &0.28$\pm$0.04  &yes (M)&SNR\footnote{Optically, spectroscopically-verified SNR by \citet{MF97}, denoted as SNR 2} \\
LBZ\,5      &13:29:38.8  &58:25:34.8  &5   &10   &10   &10.9$\pm$0.4  &2.7$\pm$0.2  &0.25$\pm$0.04  &yes (M)&SNR \\
LBZ\,6      &13:29:39.0  &58:26:12.0  &5   &10   &10   &19.5$\pm$0.2  &4.5$\pm$0.1  &0.23$\pm$0.01  &yes (M)&SNR\\
LBZ\,7      &13:29:40.0  &58:24:57.3  &5   &5    &2    &8.2$\pm$0.4   &1.7$\pm$0.2  &0.20$\pm$0.04  &yes (S)&SNR\\
\hline
LBZ\,8      &13:29:28.6  &58:25:16.9  &4   &10   &10   &2.4$\pm$0.2  &0.9$\pm$0.1  &0.37$\pm$0.08  &no  &candidate SNR  \\
LBZ\,9      &13:29:30.3  &58:25:20.6  &5   &10   &10   &5.2$\pm$0.2  &1.8$\pm$0.1  &0.34$\pm$0.06  &no  &candidate SNR\footnote{Optically detected SNR (based on imaging photometry) by \citet{MF97}, denoted as SNR 1}  \\
LBZ\,10     &13:29:31.0  &58:25:33.5  &5   &10   &10   &4.5$\pm$0.2  &1.7$\pm$0.1  &0.38$\pm$0.08  &no  &candidate SNR  \\
LBZ\,11     &13:29:32.3  &58:23:37.0  &5   &10   &10   &2.3$\pm$0.2  &1.1$\pm$0.1  &0.48$\pm$0.12  &no  &candidate SNR  \\
LBZ\,12     &13:29:32.4  &58:25:16.2  &5   &10   &10   &6.8$\pm$0.3  &2.6$\pm$0.1  &0.38$\pm$0.06  &no  &candidate SNR  \\
LBZ\,13-1   &13:29:36.7  &58:26:25.6  &5   &10   &10   &7.3$\pm$0.3  &2.8$\pm$0.1  &0.37$\pm$0.05  &no  &candidate SNR  \\ 
LBZ\,14-2   &13:29:36.7  &58:26:23.4  &5   &10   &10   &7.1$\pm$0.3  &2.8$\pm$0.1  &0.40$\pm$0.05  &no  &candidate SNR  \\
LBZ\,15-3   &13:29:36.8  &58:26:20.5  &5   &10   &10   &4.4$\pm$0.3  &1.6$\pm$0.1  &0.35$\pm$0.08  &no  &candidate SNR  \\
LBZ\,16     &13:29:36.9  &58:24:26.9  &4   &4    &2    &2.0$\pm$0.3  &1.8$\pm$0.2  &0.91$\pm$0.42  &no  &candidate SNR\footnote{Optically, spectroscopically-verified SNR by \citet{MF97}, denoted as SNR 3}  \\
LBZ\,17     &13:29:37.2  &58:23:41.8  &5   &10   &10   &5.4$\pm$0.2   &2.4$\pm$0.1  &0.44$\pm$0.07  &no  &candidate SNR  \\ 
LBZ\,18     &13:29:37.7  &58:26:04.5  &5   &10   &10   &5.2$\pm$0.3   &1.9$\pm$0.2  &0.37$\pm$0.08  &no  &candidate SNR \\
LBZ\,19     &13:29:38.3  &58:26:01.6  &7   &10   &10   &13.3$\pm$0.4  &4.9$\pm$0.2  &0.37$\pm$0.04  &no  &candidate SNR$^{d}$  \\
\hline
LBZ\,20     &13:29:28.2  &58:25:14.6  &5   &10   &10   &5.2$\pm$0.2  &1.5$\pm$0.1  &0.29$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,21     &13:29:30.7  &58:24:48.2  &5   &10   &10   &5.4$\pm$0.2  &1.5$\pm$0.1  &0.27$\pm$0.05  &no  &probable candidate SNR \\
LBZ\,22     &13:29:30.8  &58:23:38.5  &5   &10   &10   &2.3$\pm$0.2  &0.9$\pm$0.1  &0.38$\pm$0.10  &no  &probable candidate SNR \\
LBZ\,23     &13:29:30.8  &58:25:49.1  &5   &10   &10   &4.99$\pm$0.2  &1.6$\pm$0.1  &0.33$\pm$0.05  &no  &probable candidate SNR \\ 
LBZ\,24     &13:29:31.5  &58:23:18.2  &5   &10   &10   &3.3$\pm$0.1  &0.9$\pm$0.1  &0.27$\pm$0.05  &no  &probable candidate SNR \\
LBZ\,25     &13:29:31.9  &58:24:12.1  &5   &10   &10   &7.7$\pm$0.3  &2.2$\pm$0.1  &0.29$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,26     &13:29:36.4  &58:26:27.5  &5   &10   &10   &7.1$\pm$0.2  &2.4$\pm$0.1  &0.33$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,27     &13:29:36.6  &58:23:31.0  &5   &10   &10   &5.0$\pm$0.2  &1.6$\pm$0.1  &0.32$\pm$0.05  &no  &probable candidate SNR \\
LBZ\,28     &13:29:37.1  &58:26:24.0  &5   &10   &10   &5.9$\pm$0.3  &1.9$\pm$0.1  &0.33$\pm$0.06  &no  &probable candidate SNR \\
LBZ\,29     &13:29:38.5  &58:26:30.2  &5   &10   &10   &4.7$\pm$0.2  &1.4$\pm$0.1  &0.30$\pm$0.05  &no  &probable candidate SNR \\
LBZ\,30     &13:29:39.1  &58:26:20.2  &5   &10   &10   &6.8$\pm$0.2  &2.1$\pm$0.1  &0.31$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,31     &13:29:40.3  &58:24:03.1  &5   &10   &10   &5.6$\pm$0.2  &1.6$\pm$0.1  &0.29$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,32     &13:29:41.2  &58:25:08.9  &5   &10   &10   &8.3$\pm$0.3  &2.3$\pm$0.1  &0.27$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,33     &13:29:41.4  &58:25:06.0  &5   &10   &10   &7.8$\pm$0.3  &2.4$\pm$0.1  &0.31$\pm$0.04  &no  &probable candidate SNR \\
LBZ\,34-1   &13:29:47.7  &58:23:56.6  &5   &10   &10   &2.3$\pm$0.1  &0.6$\pm$0.1  &0.25$\pm$0.06  &no  &probable candidate SNR \\
LBZ\,35-2   &13:29:48.2  &58:23:53.8  &5   &10   &10   &2.1$\pm$0.1  &0.6$\pm$0.1  &0.30$\pm$0.08  &no  &probable candidate SNR \\
LBZ\,36-3   &13:29:48.3  &58:23:55.1  &5   &10   &10   &2.0$\pm$0.2  &0.6$\pm$0.1  &0.29$\pm$0.09  &no  &probable candidate SNR \\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
\hline
 Galaxy&SourceID &RA & Dec & Rad &An & Dan &F(\Ha) &F(\SII) &(\SII/\Ha)$_{phot}$ \\
& & (h:m:s) &(d:m:s) &(pix) &(pix) &(pix) &(erg sec$^{-1}$ cm$^{-2}$) &(erg sec$^{-1}$ cm$^{-2}$) & \\
& & (J2000) &(J2000) & & & &($\times$ 10$^{-15}$) &($\times$ 10$^{-15}$) & \\
\hline 
NGC\,2403 &LBZ\,1059 &07:36:13.6 &65:37:57.5  &5 &10 &10  &10.7 $\pm$0.2  &9.6 $\pm$0.2  &0.90$\pm$0.03  \\
-         &LBZ\,731  &07:36:27.1 &65:36:30.2  &5 &10 &10  &41.5 $\pm$0.2  &17.3$\pm$0.2  &0.42$\pm$0.01  \\
-         &LBZ\,561  &07:36:28.4 &65:37:02.6  &5 &10 &10  &3.3  $\pm$0.4  &5.6 $\pm$0.3  &1.72$\pm$0.22  \\
-         &LBZ\,484  &07:36:32.1 &65:35:42.7  &5 &10 &10  &17.0 $\pm$0.4  &4.1 $\pm$0.2  &0.24$\pm$0.01  \\
-         &LBZ\,982  &07:36:35.1 &65:37:35.7  &5 &10 &10  &61.3 $\pm$0.7  &25.8$\pm$0.6  &0.42$\pm$0.01  \\
-         &LBZ\,1291 &07:36:36.8 &65:36:54.8  &5 &10 &10  &22.5 $\pm$0.4  &14.9$\pm$0.3  &0.66$\pm$0.03  \\
-         &LBZ\,840  &07:36:37.7 &65:36:53.1  &5 &10 &10  &25.6 $\pm$0.3  &13.9$\pm$0.3  &0.54$\pm$0.02  \\
-         &LBZ\,796  &07:36:38.2 &65:36:43.8  &5 &10 &10  &42.6 $\pm$0.4  &18.8$\pm$0.3  &0.44$\pm$0.01  \\
-         &LBZ\,620  &07:36:41.6 &65:36:12.4  &5 &10 &10  &119.0$\pm$0.5  &47.0$\pm$0.4  &0.39$\pm$0.01  \\
-         &LBZ\,514  &07:36:45.5 &65:36:06.9  &5 &10 &10  &11.3 $\pm$0.5  &8.6 $\pm$0.4  &0.76$\pm$0.07  \\
-         &LBZ\,1180 &07:36:50.4 &65:34:36.4  &5 &10 &10  &7.7  $\pm$0.4  &2.2 $\pm$0.2  &0.28$\pm$0.03  \\
-         &LBZ\,963  &07:37:00.7 &65:37:28.0  &5 &10 &10  &33.2 $\pm$0.5  &3.1 $\pm$0.2  &0.10$\pm$0.01  \\ 
NGC\,3077 &LBZ\,396  &10:03:15.5 &68:44:21.6  &4 &10 &10  &19.0$\pm$0.61  &4.4$\pm$0.30  &0.23$\pm$0.03  \\
-         &LBZ\,363  &10:03:20.0 &68:43:21.3  &4 &10 &10  &17.5$\pm$0.54  &3.7$\pm$0.27  &0.22$\pm$0.03  \\ 
NGC\,4214 &LBZ\,1089 &12:15:33.5 &36:19:42.8  &5 &10 &10  &46.2$\pm$0.27  &17.0$\pm$0.36 &0.37$\pm$0.01  \\
-         &LBZ\,597  &12:15:34.2 &36:19:57.7  &5 &10 &10  &70.1$\pm$0.30  &16.9$\pm$0.42 &0.24$\pm$0.01  \\
-         &LBZ\,1091 &12:15:34.5 &36:19:45.8  &5 &10 &10  &46.2$\pm$0.32  &13.2$\pm$0.43 &0.29$\pm$0.02  \\
-         &LBZ\,988  &12:15:34.5 &36:20:00.9  &5 &10 &10  &148.8$\pm$0.37 &29.5$\pm$0.44 &0.20$\pm$0.01  \\
-         &LBZ\,917  &12:15:35.0 &36:19:53.6  &5 &10 &10  &188.0$\pm$0.48 &32.2$\pm$0.54 &0.16$\pm$0.01  \\
-         &LBZ\,971  &12:15:36.5 &36:21:06.8  &5 &10 &10  &12.0$\pm$0.18  &5.1$\pm$0.24  &0.43$\pm$0.04  \\
-         &LBZ\,928  &12:15:37.6 &36:19:00.7  &5 &10 &10  &30.8$\pm$0.26  &6.2$\pm$0.38  &0.20$\pm$0.02  \\
-         &LBZ\,911  &12:15:38.3 &36:20:38.8  &5 &10 &10  &20.5$\pm$0.25  &7.5$\pm$0.35  &0.36$\pm$0.03  \\
-         &LBZ\,889  &12:15:39.3 &36:17:40.9  &5 &10 &10  &27.4$\pm$0.16  &5.5$\pm$0.22  &0.20$\pm$0.01  \\
-         &LBZ\,899  &12:15:39.6 &36:19:21.8  &5 &10 &10  &76.9$\pm$0.49  &18.0$\pm$0.64 &0.23$\pm$0.01  \\
-         &LBZ\,362  &12:15:40.1 &36:21:57.9  &5 &10 &10  &6.2$\pm$0.10   &2.6$\pm$0.16  &0.42$\pm$0.05  \\
-         &LBZ\,863  &12:15:41.2 &36:20:29.3  &5 &10 &10  &15.7$\pm$0.20  &5.8$\pm$0.30  &0.37$\pm$0.04  \\
-         &LBZ\,740  &12:15:42.4 &36:18:51.0  &5 &10 &10  &7.5$\pm$0.24   &6.0$\pm$0.35  &0.81$\pm$0.11  \\
-         &LBZ\,800  &12:15:43.1 &36:18:13.7  &5 &10 &10  &11.3$\pm$0.20  &4.1$\pm$0.27  &0.37$\pm$0.05  \\
-         &LBZ\,845  &12:15:43.3 &36:18:52.3  &5 &10 &10  &15.6$\pm$0.24  &6.6$\pm$0.35  &0.43$\pm$0.04  \\
-         &LBZ\,836  &12:15:43.6 &36:19:00.5  &5 &10 &10  &29.1$\pm$0.24  &10.1$\pm$0.35 &0.35$\pm$0.02  \\
-         &LBZ\,690  &12:15:44.9 &36:18:17.5  &5 &10 &10  &4.3$\pm$0.14   &4.1$\pm$0.20  &0.95$\pm$0.12  \\
NGC\,4395 &LBZ\,1252 &12:25:52.5 &33:30:22.5  &4 &10 &10  &7.2$\pm$0.16   &1.9$\pm$0.10  &0.26$\pm$0.03  \\
-         &LBZ\,391  &12:25:56.7 &33:30:20.7  &4 &10 &10  &6.3$\pm$0.12   &2.1$\pm$0.08  &0.33$\pm$0.03  \\
-         &LBZ\,267  &12:25:59.1 &33:30:59.3  &4 &10 &10  &2.8$\pm$0.13   &1.3$\pm$0.08  &0.47$\pm$0.08  \\
-         &LBZ\,151  &12:26:00.2 &33:31:37.7  &4 &10 &10  &7.2$\pm$0.16   &2.1$\pm$0.11  &0.29$\pm$0.03  \\
NGC\,4449 &LBZ\,581  &12:28:05.6 &44:05:33.0  &5 &10 &10 &44.5$\pm$0.28  &10.6$\pm$0.29  &0.23$\pm$0.01  \\
-         &LBZ\,593  &12:28:06.2 &44:04:06.1  &5 &10 &10 &6.7$\pm$0.19   &4.5$\pm$0.19   &0.66$\pm$0.07  \\
-         &LBZ\,567  &12:28:08.7 &44:04:08.1  &5 &10 &10 &6.0$\pm$0.19   &3.9$\pm$0.20   &0.96$\pm$0.09  \\
-         &LBZ\,527  &12:28:09.5 &44:06:29.6  &5 &10 &10 &41.0$\pm$0.30  &9.8$\pm$0.28   &0.24$\pm$0.01  \\
-         &LBZ\,503  &12:28:10.2 &44:04:52.6  &5 &10 &10 &49.6$\pm$0.47  &10.5$\pm$0.48  &0.21$\pm$0.02  \\
-         &LBZ\,500  &12:28:10.4 &44:04:10.6  &5 &10 &10 &9.6 $\pm$0.21  &4.4$\pm$0.22   &0.46$\pm$0.05  \\
-         &LBZ\,521  &12:28:10.5 &44:04:38.4  &5 &10 &10 &20.5$\pm$0.32  &7.2$\pm$0.34   &0.35$\pm$0.03  \\
-         &LBZ\,266  &12:28:10.6 &44:05:20.0  &5 &10 &10 &10.3$\pm$0.76  &10.5$\pm$0.72  &0.10$\pm$0.01  \\
-         &LBZ\,449  &12:28:12.9 &44:04:33.1  &5 &10 &10 &23.9$\pm$0.24  &5.3$\pm$0.23   &0.22$\pm$0.02  \\
-         &LBZ\,398  &12:28:13.0 &44:05:33.1  &5 &10 &10 &188.$\pm$0.65  &14.7$\pm$0.59  &0.08$\pm$0.01  \\
-         &LBZ\,391  &12:28:13.1 &44:05:43.0  &5 &10 &10 &564.$\pm$0.86  &59.0$\pm$0.73  &0.10$\pm$0.01  \\
-         &LBZ\,432  &12:28:13.4 &44:04:39.5  &5 &10 &10 &27.4$\pm$0.23  &6.9$\pm$0.22   &0.26$\pm$0.02  \\
-         &LBZ\,311  &12:28:14.0 &44:04:53.9  &5 &10 &10 &20.5$\pm$0.24  &6.1$\pm$0.24   &0.30$\pm$0.02  \\
-         &LBZ\,401  &12:28:14.5 &44:06:06.2  &5 &10 &10 &5.5$\pm$0.45   &5.1$\pm$0.49   &0.92$\pm$0.27  \\
-         &LBZ\,387  &12:28:14.8 &44:05:50.8  &5 &10 &10 &11.1$\pm$0.44  &4.8$\pm$0.48   &0.43$\pm$0.09  \\
-         &LBZ\,394  &12:28:14.8 &44:07:00.7  &5 &10 &10 &18.8$\pm$0.30  &2.6$\pm$0.27   &0.13$\pm$0.02  \\
-         &LBZ\,95   &12:28:15.1 &44:07:28.5  &5 &10 &10 &9.4 $\pm$0.17  &3.7$\pm$0.15   &0.39$\pm$0.03  \\
-         &LBZ\,260  &12:28:16.0 &44:04:29.6  &5 &10 &10 &9.8$\pm$0.14   &2.8$\pm$0.13   &0.29$\pm$0.03  \\
-         &LBZ\,318  &12:28:19.4 &44:06:20.9  &5 &10 &10 &23.9$\pm$0.28  &8.3$\pm$0.24   &0.35$\pm$0.02  \\
NGC\,5204 &LBZ\,154  &13:29:32.4 &58:26:13.1  &5 &10 &10 &11.1$\pm$0.26  &2.4$\pm$0.13   &0.22$\pm$0.02  \\
-         &LBZ\,487  &13:29:33.9 &58:24:46.7  &5 &10 &10 &14.7$\pm$0.42  &1.2$\pm$0.21   &0.08$\pm$0.02  \\
-         &LBZ\,458  &13:29:34.9 &58:25:13.9  &5 &10 &10 &16.8$\pm$0.53  &1.1$\pm$0.26   &0.06$\pm$0.03  \\
-         &LBZ\,439  &13:29:35.5 &58:24:22.4  &5 &10 &10 &6.8$\pm$0.33   &1.4$\pm$0.17   &0.21$\pm$0.05  \\
-         &LBZ\,412  &13:29:36.6 &58:26:01.6  &5 &10 &10 &10.4$\pm$0.31  &1.9$\pm$0.16   &0.18$\pm$0.03  \\
-         &LBZ\,242  &13:29:38.2 &58:25:06.1  &5 &10 &10 &6.5$\pm$0.55   &0.6$\pm$0.27   &0.09$\pm$0.07  \\
-         &LBZ\,299  &13:29:42.4 &58:25:48.2  &5 &10 &10 &22.2$\pm$0.29  &3.8$\pm$0.14   &0.17$\pm$0.01  \\
\hline
\end{tabular}
\begin{tabular}{cccc}
  \hline
\multicolumn{1}{c}{} & \multicolumn{2}{c}{Slit center}\\
\cline{2-3}\\
Galaxy & RA & DEC &Total Exposure Time\footnotemark[1] \\
 & (h:m:s) &(d:m:s) &(sec)\\
&(J2000)& (J2000) & \\ 

\hline
NGC 3077 -- Slit 1  &10:03:23.3 &+68:44:27.1 &3000 (1)\\
NGC 4214 -- Slit 1  &12:15:33.7 &+36:19:07.2 &5400 (3)\\
NGC 4214 -- Slit 2  &12:15:37.6 &+36:18:30.2 &3600 (2)\\
NGC 4395 -- Slit 1  &12:25:54.1 &+33:31:39.6 &5400 (3)\\
NGC 4395 -- Slit 2  &12:25:41.1 &+33:30:56.0 &3600 (2)\\
NGC 4449 -- Slit 1  &12:28:13.3 &+44:05:20.8 &5400 (3)\\
NGC 5204 -- Slit 1  &13:29:33.3 &+58:25:06.1 &3600 (2)\\
NGC 5204 -- Slit 2  &13:29:40.0 &+58:24:40.9 &3600 (2)\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,1} \\
\hline
F   &31 &- &14 &- &- &- &- &- &7 &100 &26 &- &28 &22 &- \\
I   &35 &- &16 &- &- &- &- &- &7 &100 &26 &- &28 &21 &- \\
S/N &8  &- &6  &- &- &- &- &- &7 &30  &14 &- &15 &12 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,2}\\
\hline
F   &14 &- &8 &-  &- &- &3  &- &7 &100 &27 &- &24 &18 &- \\
I   &35 &- &17&-  &- &- &4  &- &7 &100 &27 &- &22 &17 &- \\
S/N &8  &- &7 &-  &- &- &5  &- &11&49  &25 &- &22 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,3}\\
\hline
F   &14 &3 &12 &10 &- &2  &8  &3  &9  &100 &28 &- &25 &18 &2 \\
I   &35 &6 &28 &16 &- &2  &9  &3  &9  &100 &28 &- &24 &17 &1 \\
S/N &13 &6 &15 &22 &- &12 &21 &12 &20 &71  &36 &- &34 &29 &8 \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,4}\\
\hline
F   &30 &- &- &18 &- &- &10 &6  &9  &100 &28 &- &33 &24 &- \\
I   &35 &- &- &19 &- &- &10 &6  &9  &100 &28 &- &33 &24 &- \\
S/N &13 &- &- &19 &- &- &17 &10 &13 &59  &28 &- &32 &25 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,5}\\
\hline
F   &17 &- &4 &- &2 &- &1 &- &11 &100 &36 &- &27 &19 &- \\
I   &35 &- &8 &- &3 &- &1 &- &11 &100 &36 &- &25 &18 &- \\
S/N &15 &- &8 &- &9 &- &9 &- &25 &78  &47 &- &41 &33 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,6}\\
\hline
F   &16 &6 &9  &- &- &- &- &- &12 &100 &36 &- &38 &27 &- \\
I   &35 &12&18 &- &- &- &- &- &12 &100 &35 &- &36 &26 &- \\
S/N &11 &6 &8  &- &- &- &- &- &18 &59  &34 &- &33 &27 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -   LBZ\,7}\\
\hline
F   &- &- &- &- &- &- &- &- &14 &100 &32 &- &53 &41 &- \\
I   &- &- &- &- &- &- &- &- &-  &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &5  &14  &8  &- &10 &9  &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,8}\\
\hline
F   &24 &- &- &- &- &- &- &- &5 &100 &23 &- &29 &29 &- \\
I   &35 &- &- &- &- &- &- &- &5 &100 &23 &- &28 &20 &- \\
S/N &5  &- &- &- &- &- &- &- &3 &25  &11 &- &12 &10 &- \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,9}\\
\hline
F   &34 &11 &32 &16 &5 &- &10 &4 &9 &100 &21 &2 &24 &17 &3 \\
I   &35 &11 &32 &16 &5 &- &10 &4 &9 &100 &21 &2 &24 &17 &3 \\
S/N &10 &5  &13 &12 &5 &- &12 &8 &9 &37  &16 &3 &17 &14 &5 \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,10}\\
\hline
F   &16 &- &32 &- &- &- &- &- &9 &100 &24 &- &35 &26 &- \\
I   &35 &- &61 &- &- &- &- &- &9 &100 &24 &- &33 &24 &- \\
S/N &6  &- &9  &- &- &- &- &- &7 &24  &10 &- &14 &8  &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,11} \\
\hline
F   &22 &26 &86  &- &- &- &21 &4 &11 &100 &29 &- &43 &41 &- \\
I   &35 &38 &124 &- &- &- &22 &4 &12 &100 &29 &- &42 &39 &- \\
S/N &6  &7  &15  &- &- &- &9  &5 &7  &22  &10 &- &14 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,2403 -  LBZ\,12} \\
\hline
F   &31 &54 &153 &- &- &- &- &- &7  &100 &21 &- &24 &19 &5 \\
I   &35 &61 &171 &- &- &- &- &- &7  &100 &21 &- &24 &19 &5 \\
S/N &13 &21 &40  &- &- &- &- &- &12 &50  &22 &- &25 &21 &7 \\
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,1}\\
\hline
F   &26 &9 &15 &12 &- &- &5  &5 &11 &100 &31 &- &21 &18 &- \\
I   &35 &11&19 &14 &- &- &5  &5 &11 &100 &31 &- &21 &17 &- \\ 
S/N &10 &6 &7  &7  &- &- &10 &9 &13 &46  &21 &- &15 &17 &- \\
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,2}\\
\hline
F   &20 &-&- &13 &- &- &6  &- &12 &100 &19 &- &24 &18 &- \\
I   &35 &-&- &17 &- &- &17 &- &12 &100 &19 &- &23 &17 &- \\ 
S/N &3  &-&- &10 &- &- &8  &- &10 &27  &11 &- &11 &9  &- \\
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,3}\\
\hline
F   &29 &- &- &- &- &- &- &- &9 &100 &22 &- &25 &17 &- \\
I   &35 &- &- &- &- &- &- &- &9 &100 &22 &- &25 &17 &- \\ 
S/N &7  &- &- &- &- &- &- &- &6 &24  &10 &- &10 &5  &- \\ 
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,4}\\
\hline
F   &28 &- &4 &23 &- &- &5 &2 &7 &100 &25 &- &25 &17 &- \\
I   &35 &- &5 &26 &- &- &5 &2 &7 &100 &25 &- &24 &17 &- \\ 
S/N &10 &- &5 &16 &- &- &9 &6 &9 &38  &18 &- &17 &15 &- \\  
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
 \begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,5}\\
\hline
F   &16 &- &17 &22 &- &- &4 &- &10&100 &35&- &26 &20 &- \\
I   &35 &- &34 &32 &- &- &5 &- &11&100 &35&- &24 &19 &- \\ 
S/N &6  &- &5  &10 &- &- &6 &- &6 &33  &16&- &15 &10 &- \\ 
\hline
\multicolumn{16}{c}{NGC\,3077 -  LBZ\,6}\\
\hline
F   &- &- &- &- &- &- &- &- &17 &100 &27 &- &27 &27 &- \\
I   &- &- &- &- &- &- &- &- &-  &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &10 &33  &14 &- &11 &12 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,1}\\
\hline
F   &- &- &- &- &- &- &- &- &- &100 &12 &- &33 &28 &- \\
I   &- &- &- &- &- &- &- &- &- &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &- &34  &12 &- &12 &10 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,2}\\
\hline
F   &15 &- &- &- &- &- &5  &- &10 &100 &21 &- &30 &21 &- \\
I   &35 &- &- &- &- &- &6  &- &10 &100 &11 &- &28 &20 &- \\
S/N &8  &- &- &- &- &- &13 &- &9  &39  &10 &- &19 &15 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,3}\\
\hline
F   &- &- &- &- &- &- &- &- &- &100 &- &- &28 &21 &- \\
I   &- &- &- &- &- &- &- &- &- &-   &- &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &- &24  &- &- &13 &10 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,4}\\
\hline
F   &27 &11 &31 &- &3 &- &7  &3 &4 &100 &12 &- &29 &21 &- \\
I   &35 &14 &39 &- &4 &- &7  &3 &4 &100 &12 &- &29 &20 &- \\
S/N &19 &12 &24 &- &8 &- &15 &- &8 &60  &18 &- &30 &25 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,5}\\
\hline
F   &- &70 &- &- &- &- &- &- &- &100 &16 &- &26 &18 &- \\
I   &- &-  &- &- &- &- &- &- &- &-   &-  &- &-  &-  &- \\
S/N &- &18 &- &- &- &- &- &- &- &40  &11 &- &15 &11 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,6}\\
\hline
F   &- &- &- &- &- &- &- &- &- &100 &- &- &25 &24 &- \\
I   &- &- &- &- &- &- &- &- &- &-   &- &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &- &33  &- &- &13 &13 &- \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,7}\\
\hline
F   &15 &- &27 &- &- &- &- &- &- &100 &13 &- &44 &34 &- \\
I   &35 &- &56 &- &- &- &- &- &- &100 &13 &- &41 &32 &- \\
S/N &8  &- &14 &- &- &- &- &- &- &41  &12 &- &22 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,8}\\
\hline
F   &- &- &- &- &- &- &18 &- &- &100 &- &- &34 &29 &- \\
I   &- &- &- &- &- &- &-  &- &- &-   &- &- &-  &-  &- \\
S/N &- &- &- &- &- &- &17 &- &- &37  &- &- &22 &19 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,9}\\
\hline
F   &- &- &- &- &- &- &15 &- &-  &100 &16 &- &40 &34 &- \\
I   &- &- &- &- &- &- &-  &- &-  &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &4  &- &-  &16  &3  &- &8  &7  &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,10}\\
\hline
F   &25 &18 &53 &- &- &- &- &- &7  &100 &17 &- &24 &18 &- \\
I   &35 &24 &71 &- &- &- &- &- &7  &100 &17 &- &23 &18 &- \\
S/N &14 &13 &25 &- &- &- &- &- &10 &47  &16 &- &21 &17 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,11}\\
\hline
F   &27 &- &25 &- &- &- &- &-  &9 &100 &12 &- &24 &19 &- \\
I   &35 &- &31 &- &- &- &- &-  &9 &100 &12 &- &23 &18 &- \\ 
S/N &10 &- &13 &- &- &- &- &-  &9 &42  &15 &- &17 &15 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,12}\\
\hline
F   &21 &- &23 &- &- &- &13 &- &19 &100 &24 &- &38 &32 &- \\
I   &35 &- &36 &- &- &- &14 &- &19 &100 &24 &- &37 &31 &- \\
S/N &4  &- &4  &- &- &- &5  &- &6  &15  &6  &- &6  &5  &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,13}\\
\hline
F   &22 &- &29 &- &- &- &5 &- &5  &100 &17 &- &26 &19 &- \\
I   &35 &- &44 &- &- &- &6 &- &5  &100 &17 &- &26 &18 &- \\
S/N &7  &- &8  &- &- &- &6 &- &6  &25  &8  &- &12 &8  &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,14}\\
\hline
F   &31 &16 &47 &- &3 &- &6  &3 &6  &100 &18 &2 &28 &20 &- \\
I   &35 &18 &52 &- &3 &- &6  &3 &6  &100 &18 &2 &28 &19 &- \\
S/N &21 &16 &29 &- &7 &- &13 &7 &13 &60  &24 &7 &31 &25 &- \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,15}\\
\hline
F   &28 &12 &47 &- &- &- &4 &- &3 &100 &16 &- &26 &18 &- \\
I   &35 &15 &57 &- &- &- &4 &- &3 &100 &16 &- &25 &18 &- \\
S/N &11 &10 &19 &- &- &- &8 &- &6 &41  &14 &- &19 &15 &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,16}\\
\hline
F   &24 &26 &82  &- &3  &- &14 &4  &4  &100 &13 &- &34 &24 &3 \\  
I   &35 &36 &111 &- &4  &- &14 &4  &4  &100 &13 &- &33 &24 &3 \\ 
S/N &24 &28 &53  &- &12 &- &30 &16 &15 &87  &29 &- &49 &41 &10 \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,17}\\
\hline
F   &- &- &- &- &- &- &- &- &- &100 &11 &- &24 &20 &- \\
I   &- &- &- &- &- &- &- &- &- &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &- &25  &5  &- &10 &9  &- \\
\hline
\multicolumn{16}{c}{NGC\,4214 -  LBZ\,18}\\
\hline
F   &23 &22 &69  &- &3 &- &14 &4  &6  &100 &19 &1 &42 &31 &3 \\
I   &35 &32 &102 &- &3 &- &14 &4  &6  &100 &18 &1 &41 &30 &2 \\ 
S/N &17 &19 &38  &- &8 &- &22 &11 &14 &63  &25 &6 &39 &34 &5 \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,1}\\
\hline
F   &30 &- &13 &- &- &- &- &- &4 &100 &7  &- &25 &18 &- \\
I   &35 &- &15 &- &- &- &- &- &4 &100 &7  &- &24 &17 &- \\
S/N &13 &- &9  &- &- &- &- &- &7 &40  &10 &- &19 &15 &- \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,2}\\
\hline
F   &18 &- &29 &- &- &- &- &- &- &100 &- &- &30 &31 &- \\
I   &35 &- &51 &- &- &- &- &- &- &100 &- &- &29 &30 &- \\
S/N &2  &- &4  &- &- &- &- &- &- &11  &- &- &5  &4  &- \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,3}\\
\hline
F   &11 &22 &10 &- &- &- &- &- &- &100 &9 &- &24 &19 &- \\
I   &35 &64 &29 &- &- &- &- &- &- &100 &9 &- &22 &18 &- \\
S/N &3  &5  &5  &- &- &- &- &- &- &23  &7 &- &8  &8  &- \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,4}\\
\hline
F   &25 &11 &32 &- &- &- &5 &- &5 &100 &14 &- &25 &17 &- \\
I   &35 &15 &42 &- &- &- &5 &- &5 &100 &14 &- &24 &17 &- \\
S/N &9  &5  &12 &- &- &- &4 &- &7 &32  &12 &- &15 &13 &- \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,5}\\
\hline
F   &22 &12 &53 &- &- &- &- &- &- &100 &15 &- &35 &28 &- \\
I   &35 &18 &78 &- &- &- &- &- &- &100 &14 &- &34 &26 &- \\
S/N &9  &8  &15 &- &- &- &- &- &- &38  &13 &- &20 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,4395 -  LBZ\,6}\\
\hline
F   &17 &10 &49 &- &- &- &- &- &- &100 &16 &- &35 &27 &- \\
I   &35 &19 &93 &- &- &- &- &- &- &100 &16 &- &33 &26 &- \\
S/N &9  &8  &14 &- &- &- &- &- &- &29  &11 &- &16 &14 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,1}\\
\hline
F   &19 &- &- &- &- &- &8  &- &5 &100 &19 &- &33 &27 &- \\
I   &35 &- &- &- &- &- &9  &- &5 &100 &19 &- &32 &26 &- \\
S/N &7  &- &- &- &- &- &10 &- &7 &40  &16 &- &21 &17 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,2}\\
\hline
F   &29 &56 &173 &16 &- &- &10  &- &7 &100 &16 &- &23 &16 &6 \\
I   &34 &70 &206 &17 &- &- &10  &- &7 &100 &14 &- &23 &16 &6 \\
S/N &14 & 21&40  &15 &- &- &9   &- &5 &44  &15 &- &19 &15 &6 \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,3}\\
\hline
F   &24 &6 &35 &- &- &- &10 &- &9 &100 &19 &- &28 &20 &- \\
I   &35 &8 &49 &- &- &- &11 &- &9 &100 &19 &- &27 &19 &- \\
S/N &11 &4 &13 &- &- &- &8  &- &9 &36  &15 &- &18 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,4}\\
\hline
F   &34 &11 &33 &- &4  &- &3  &- &6  &100 &16 &- &25 &17 &- \\
I   &35 &11 &34 &- &4  &- &3  &- &6  &100 &16 &- &25 &17 &- \\
S/N &23 &16 &29 &- &11 &- &14 &- &16 &75  &28 &- &34 &28 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,5}\\
\hline
F   &28 &10 &34 &- &- &- &7 &- &6 &100 &19 &- &33 &24 &- \\
I   &35 &12 &41 &- &- &- &7 &- &6 &100 &19 &- &33 &24 &- \\
S/N &11 &6  &15 &- &- &- &6 &- &8 &40  &15 &- &21 &18 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,6a}\\
\hline
F   &30 &10 &42 &42 &- &- &11 &- &5 &100 &13 &- &27 &21 &- \\
I   &35 &12 &48 &45 &- &- &11 &- &5 &100 &13 &- &27 &21 &- \\
S/N &16 &11 &21 &33 &- &- &11 &- &9 &51  &18 &- &26 &22 &- \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
 \begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,6b}\\
\hline
F   &28 &14 &48 &21 &- &- &4 &- &3 &100 &15 &- &32 &23 &- \\
I   &35 &17 &59 &23 &- &- &4 &- &3 &100 &15 &- &32 &22 &- \\
S/N &10 &6  &14 &16 &- &- &7 &- &7 &38  &12 &- &19 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,7}\\
\hline
F   &11 &18 &49  &- &3  &- &3 &- &3  &100 &14 &- &26 &21 &- \\
I   &35 &52 &138 &- &4  &- &4 &- &3  &100 &13 &- &24 &19 &- \\
S/N &12 &14 &36  &- &12 &- &7 &- &14 &98  &29 &- &36 &29 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,8}\\
\hline
F   &22 &16 &53 &- &- &- &4  &- &3  &100 &14 &- &28 &21 &- \\
I   &35 &24 &78 &- &- &- &5  &- &3  &100 &14 &- &28 &20 &- \\
S/N &22 &31 &37 &- &- &- &15 &- &11 &91  &30 &- &41 &34 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,9}\\
\hline
F   &32 &24 &77 &- &3  &- &7  &- &3  &100 &14 &- &28 &20 &- \\
I   &35 &25 &83 &- &4  &- &7  &- &3  &100 &14 &- &28 &20 &- \\
S/N &33 &29 &59 &- &14 &- &30 &- &19 &123 &41 &- &56 &46 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,10}\\
\hline
F   &19 &14 &53 &- &- &- &4  &- &7  &100 &16 &- &28 &19 &-  \\
I   &35 &24 &89 &- &- &- &4  &- &7  &100 &16 &- &26 &19 &-  \\
S/N &33 &28 &49 &- &- &- &20 &- &24 &115 &45 &- &57 &49 &-  \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,11}\\
\hline
F   &32 &16 &46 &- &4  &- &7  &- &4  &100 &14 &- &34 &25 &-  \\
I   &35 &17 &50 &- &4  &- &7  &- &4  &100 &14 &- &34 &25 &-  \\
S/N &27 &20 &37 &- &13 &- &22 &- &17 &109 &40 &- &56 &46 &-  \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,12}\\
\hline
F   &23 &11 &34 &- &4  &- &4  &- &6  &100 &19 &- &24 &17 &- \\
I   &35 &16 &50 &- &4  &- &4  &- &6  &100 &19 &- &23 &17 &- \\
S/N &19 &17 &29 &- &12 &- &13 &- &17 &74  &31 &- &37 &30 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,13}\\
\hline
F   &25 &16 &32 &- &- &- &28 &- &- &100 &25 &- &62 &46 &18 \\
I   &35 &22 &42 &- &- &- &29 &- &- &100 &25 &- &60 &45 &16 \\
S/N &4  &5  &8  &- &- &- &10 &- &- &22  &10 &- &14 &13 &6 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,14}\\
\hline
F   &23 &-  &- &- &- &- &- &- &4 &100 &12 &- &38 &29 &- \\
I   &35 &-  &- &- &- &- &- &- &4 &100 &12 &- &37 &28 &- \\
S/N &4  &-  &- &- &- &- &- &- &3 &14  &5  &- &9  &6  &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,15}\\
\hline
F   &13 &- &16 &- &- &- &- &- &2 &100 &15 &- &35 &25 &- \\
I   &35 &- &38 &- &- &- &- &- &2 &100 &14 &- &33 &23 &- \\
S/N &7  &- &8  &- &- &- &- &- &6 &34  &11 &- &19 &16 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,16}\\
\hline
F   &22 &9  &20 &- &- &- &- &- &5 &100 &17 &- &24 &18 &- \\
I   &35 &14 &29 &- &- &- &- &- &5 &100 &17 &- &23 &17 &- \\
S/N &12 &7  &14 &- &- &- &- &- &9 &51  &19 &- &23 &19 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,17}\\
\hline
F   &26 &11 &32 &13 &- &- &13 &6 &3 &100 &12 &- &30 &22 &- \\
I   &35 &14 &41 &15 &- &- &13 &6 &3 &100 &12 &- &29 &21 &- \\
S/N &15 &10 &18 &21 &- &- &14 &8 &8 &53  &17 &- &28 &24 &- \\
\hline
\multicolumn{16}{c}{NGC\,4449 -  LBZ\,18}\\
\hline
F   &27 &13 &34 &- &- &- &4  &2 &4 &100 &12 &- &27 &20 &2 \\
I   &35 &16 &42 &- &- &- &3  &4 &4 &100 &12 &- &27 &20 &1 \\
S/N &15 &11 &21 &- &- &- &7  &9 &9 &52  &17 &- &26 &22 &5 \\
\hline
\multicolumn{16}{c}{NGC\,5204 -   LBZ\,1}\\
\hline
F   &- &- &- &- &- &- &- &- &3 &100 &15 &- &35 &33 &- \\
I   &- &- &- &- &- &- &- &- &- &-   &-  &- &-  &-  &- \\
S/N &- &- &- &- &- &- &- &- &4 &17  &6  &- &8  &6  &- \\
\hline
\multicolumn{16}{c}{NGC\,5204 -   LBZ\,2}\\
\hline
F   &28 &21 &140 &- &- &- &- &- &- &100 &9 &- &25 &17 &- \\
I   &35 &26 &172 &- &- &- &- &- &- &100 &9 &- &24 &17 &- \\
S/N &6  &13 &18  &- &- &- &- &- &- &21  &6 &- &7  &6  &- \\
\hline
\multicolumn{16}{c}{NGC\,5204 -   LBZ\,3}\\
\hline
F   &13 &20 &66  &- &- &- &- &- &2  &100 &2  &- &26  &19  &- \\
I   &35 &50 &162 &- &- &- &- &- &2  &100 &9  &- &24  &18  &- \\
S/N &8  &9  &13  &- &- &- &- &- &7  &36  &11 &- &15  & 9  &- \\
\hline
\end{tabular}
\end{minipage}
%\end{table*}
\end{table*}

\begin{table*}
%\begin{table*}
\centering
 \begin{minipage}{400mm}
\contcaption{\,\,}
 \begin{tabular}{@{}cccccccccccccccc@{}}
 \hline
\footnotetext{F: Observed emission line fluxes normalized to F(\Ha)=100, not corrected for interstellar extinction}
\footnotetext{I: Extinction corrected emission line fluxes, normalized to I(\Ha)=100}
\footnotetext{S/N: Signal-to-noise ratios of the quoted fluxes}
Line &\Hb &\OIII &\OIII &\OI &\HeI &\HeII &\OI &\OI &\NII &\Ha &\NII &\HeI &\SII &\SII &\ArIII\\
 (\AA)&(4861) &(4959) &(5007) &(5577) &(5876) &(6234) &(6300) &(6364) &(6548) &(6563) &(6584) &(6678) &(6716) &(6731) &(7136) \\
\hline
\multicolumn{16}{c}{NGC\,5204 -  LBZ\,4}\\
\hline
F   &14 &- &- &- &- &- &12 &- &5 &100 &7 &- &38 &30 &- \\
I   &35 &- &- &- &- &- &13 &- &5 &100 &7 &- &36 &28 &- \\
S/N &7  &- &- &- &- &- &11 &- &8 &32  &8 &- &19 &15 &- \\
\hline
\multicolumn{16}{c}{NGC\,5204 -  LBZ\,5}\\
\hline
F   &25 &- &16 &- &- &- &- &- &3 &100 &12 &- &23 &19 &- \\
I   &35 &- &21 &- &- &- &- &- &3 &100 &12 &- &22 &18 &- \\
S/N &6  &- &5  &- &- &- &- &- &3 &24  &7  &- &9  & 8 &- \\
\hline
\multicolumn{16}{c}{NGC\,5204 -  LBZ\,6}\\
\hline
F   &25 &3  &7  &- &- &- &3 &- &4 &100 &11 &- &22 &17 &- \\
I   &35 &4  &9  &- &- &- &3 &- &4 &100 &11 &- &22 &16 &- \\
S/N &12 &3  &8  &- &- &- &5 &- &7 &50  &14 &- &22 &18 &- \\
\hline
\multicolumn{16}{c}{NGC\,5204 -   LBZ\,7}\\
\hline
F   &20 &- &- &- &- &- &- &- &17 &100 &2  &- &24  &20  &- \\
I   &35 &- &- &- &- &- &- &- &17 &100 &2  &- &23  &19  &- \\
S/N &16 &- &- &- &- &- &- &- &20 &43  &13 &- &21  &19  &- \\
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\hline
Galaxy &SourceID &F(\Ha) & c(\Hb) & E$_{(B-V)}$ &\Ha / \Hb &\SII(6716+6731)  & \NII(6548+6584)   &\SII(6716)     &\OIII (4959+5007) \\
&&&&&&/ \Ha&/ \Ha&/\SII(6731)&/ \Hb \\
\hline
NGC\,2403     &LBZ\,1    &0.17   &0.15$\pm$0.17  &0.12$\pm$0.13  &3.25$\pm$0.44   &0.49$\pm$0.03 &0.32$\pm$0.02  &1.32$\pm$0.14 &0.46$\pm$0.10\thanks{*}       \\
-             &LBZ\,2    &0.29   &1.19$\pm$0.17  &0.92$\pm$0.13  &7.42$\pm$0.99   &0.39$\pm$0.02 &0.33$\pm$0.01  &1.34$\pm$0.10 &0.50$\pm$0.10\thanks{*}       \\
-             &LBZ\,3    &0.73   &1.19$\pm$0.10  &0.92$\pm$0.08  &7.43$\pm$0.59   &0.41$\pm$0.01 &0.37$\pm$0.01  &1.39$\pm$0.06 &0.80$\pm$0.11     \\
-             &LBZ\,4    &0.48   &0.19$\pm$0.10  &0.15$\pm$0.07  &3.35$\pm$0.26   &0.56$\pm$0.02 &0.37$\pm$0.01  &1.39$\pm$0.07 &-                 \\
-             &LBZ\,5    &0.92   &0.92$\pm$0.09  &0.71$\pm$0.07  &5.97$\pm$0.42   &0.43$\pm$0.01 &0.47$\pm$0.01  &1.40$\pm$0.05 &0.22$\pm$0.03\thanks{*}       \\
-             &LBZ\,6    &0.53   &0.95$\pm$0.11  &0.73$\pm$0.09  &6.14$\pm$0.56   &0.61$\pm$0.02 &0.47$\pm$0.02  &1.40$\pm$0.07 &0.51$\pm$0.13       \\
-             &LBZ\,7    &0.04   & -             & -             & -              &0.94$\pm$0.10 &0.46$\pm$0.06  &1.30$\pm$0.19 & -                \\
-             &LBZ\,8    &0.07   &0.46$\pm$0.26  &0.35$\pm$0.20  &4.13$\pm$0.87   &0.48$\pm$0.04 &0.27$\pm$0.03  &1.39$\pm$0.18 & -                \\
-             &LBZ\,9    &0.19   &0.02$\pm$0.13  &0.01$\pm$0.10  &2.91$\pm$0.30   &0.41$\pm$0.02 &0.30$\pm$0.02  &1.39$\pm$0.13 &0.92$\pm$0.15     \\
-             &LBZ\,10   &0.11   &0.95$\pm$0.21  &0.73$\pm$0.16  &6.12$\pm$1.00   &0.57$\pm$0.05 &0.36$\pm$0.06  &1.35$\pm$0.20 & 1.76$\pm$0.35\thanks{*}  \\
-             &LBZ\,11   &0.11   &0.53$\pm$0.21  &0.41$\pm$0.17  &4.38$\pm$0.75   &0.81$\pm$0.06 &0.41$\pm$0.04  &1.07$\pm$0.10 &3.57$\pm$0.86     \\
-             &LBZ\,12   &0.36   &0.15$\pm$0.10  &0.12$\pm$0.08  &3.25$\pm$0.26   &0.43$\pm$0.02 &0.28$\pm$0.01  &1.30$\pm$0.08 &4.90$\pm$0.54     \\
NGC\,3077     &LBZ\,1    &0.25   &0.36$\pm$0.13  &0.28$\pm$0.10  &3.83$\pm$0.40   &0.38$\pm$0.02 &0.42$\pm$0.02  &1.20$\pm$0.11 &0.55$\pm$0.13     \\
-             &LBZ\,2    &0.10   &0.72$\pm$0.39  &0.56$\pm$0.30  &5.10$\pm$1.59   &0.40$\pm$0.03 &0.31$\pm$0.02  &1.33$\pm$0.19 &-                 \\
-             &LBZ\,3    &0.06   &0.24$\pm$0.19  &0.19$\pm$0.15  &3.48$\pm$0.54   &0.42$\pm$0.05 &0.32$\pm$0.03  &1.43$\pm$0.32 &-                 \\
-             &LBZ\,4    &0.15   &0.29$\pm$0.13  &0.22$\pm$0.10  &3.61$\pm$0.38   &0.41$\pm$0.02 &0.31$\pm$0.02  &1.41$\pm$0.13 &0.14$\pm$0.03\thanks{*}     \\
-             &LBZ\,5    &0.22   &0.97$\pm$0.21  &0.74$\pm$0.16  &6.20$\pm$1.02   &0.43$\pm$0.03 &0.45$\pm$0.03  &1.31$\pm$0.16 &0.98$\pm$0.23\thanks{*}     \\
-             &LBZ\,6    &0.51   &-              &-              &-               &0.55$\pm$0.04 &0.44$\pm$0.03  &1.01$\pm$0.12  &-              \\
NGC\,4214     &LBZ\,1    &0.30   &-              &-              &-               &0.61$\pm$0.04 &0.12$\pm$0.01\thanks{*}  &1.17$\pm$0.15 &-                 \\
-             &LBZ\,2    &0.15   &1.03$\pm$0.16  &0.80$\pm$0.12  &6.54$\pm$0.83   &0.48$\pm$0.02 &0.21$\pm$0.02  &1.40$\pm$0.12 &-                  \\
-             &LBZ\,3    &0.17   &-              &-              &-               &0.49$\pm$0.04 &-              &1.36$\pm$0.17 &-                 \\ 
-             &LBZ\,4    &0.49   &0.30$\pm$0.07  &0.23$\pm$0.05  &3.65$\pm$0.20   &0.49$\pm$0.02 &0.16$\pm$0.10  &1.42$\pm$0.08 &1.11$\pm$0.10      \\
-             &LBZ\,5    &0.64   &-              &-              &-               &0.44$\pm$0.03 &0.16$\pm$0.02\thanks{*}  &1.41$\pm$0.16 &-                 \\
-             &LBZ\,6    &0.36   &-              &-              &-               &0.49$\pm$0.03 &-              &1.06$\pm$0.11 &-                 \\
-             &LBZ\,7    &0.56   &1.03$\pm$0.16  &0.80$\pm$0.13  &6.54$\pm$0.85   &0.73$\pm$0.03 &0.13$\pm$0.01\thanks{*}  &1.29$\pm$0.10 &1.60$\pm$0.24\thanks{*}  \\
 -            &LBZ\,8    &0.51   &-              &-              &-               &0.62$\pm$0.03 &-              &1.18$\pm$0.08 &-                 \\
-             &LBZ\,9    &0.03   &-              &-              &-               &0.74$\pm$0.09 &0.16$\pm$0.05\thanks{*}  &1.20$\pm$0.25 &-              \\
-             &LBZ\,10   &0.06   &0.42$\pm$0.10  &0.32$\pm$0.07  &4.00$\pm$0.30   &0.41$\pm$0.02 &0.23$\pm$0.01  &1.29$\pm$0.10 &2.04$\pm$0.23     \\
-             &LBZ\,11   &0.26   &0.31$\pm$0.13  &0.24$\pm$0.10  &3.66$\pm$0.39   &0.41$\pm$0.02 &0.21$\pm$0.01  &1.27$\pm$0.11 &0.88$\pm$0.12\thanks{*}    \\
-             &LBZ\,12   &0.02   &0.64$\pm$0.37  &0.49$\pm$0.29  &4.79$\pm$1.42   &0.68$\pm$0.10 &0.43$\pm$0.06  &1.20$\pm$0.31 &1.03$\pm$0.41\thanks{*}      \\ 
-             &LBZ\,13   &0.12   &0.60$\pm$0.19  &0.46$\pm$0.15  &4.63$\pm$0.72   &0.44$\pm$0.04 &0.22$\pm$0.02  &1.42$\pm$0.22 &1.27$\pm$0.25\thanks{*}     \\
-             &LBZ\,14   &0.38   &0.17$\pm$0.06  &0.13$\pm$0.05  &3.28$\pm$0.17   &0.47$\pm$0.01 &0.23$\pm$0.01  &1.44$\pm$0.07 &1.50$\pm$0.12     \\
-             &LBZ\,15   &0.21   &0.29$\pm$0.12  &0.22$\pm$0.09  &3.60$\pm$0.33   &0.43$\pm$0.02 &0.19$\pm$0.01  &1.41$\pm$0.12 &1.63$\pm$0.21     \\
-             &LBZ\,16   &0.24   &0.44$\pm$0.05  &0.34$\pm$0.04  &4.09$\pm$0.18   &0.57$\pm$0.01 &0.17$\pm$0.01  &1.41$\pm$0.04 &3.19$\pm$0.20     \\ 
-             &LBZ\,17   &0.10   &-              &-              &-               &0.44$\pm$0.04 &0.11$\pm$0.02\thanks{*}  &1.20$\pm$0.19 &-                 \\
-             &LBZ\,18   &0.14   &0.55$\pm$0.08  &0.42$\pm$0.06  &4.45$\pm$0.27   &0.71$\pm$0.02 &0.24$\pm$0.01  &1.34$\pm$0.05 &2.92$\pm$0.25     \\
\hline
\end{tabular}
\end{minipage}
%\end{table*}
\end{table*}

\clearpage

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}llcccccccc@{}}
\hline
\footnotetext{Note -- F(\Ha) is the absolute flux in units of 10$^{-14}$ erg sec$^{-1}$ cm$^{-2}$. The extinction c(\Hb) is derived from the relation c = (0.346 $\times$ log((\Ha/\Hb)$_{spec}$ / 2.87))$^{-1}$,\\ using the absorbed \Ha, \Hb\ fluxes. For the calculation of the \Ha / \Hb\ ratios the absorbed measured fluxes were used. The rest of the ratios, and when the \Hb\ emission \\line was available, were measured from the extinction-corrected emission line fluxes. All errors were calculated through standard error propagation. The asterisk denotes \\that one of the two lines of \NII\ or \OIII\ was detected and thus used.}
Galaxy &SourceID &F(\Ha) & c(\Hb) & E$_{(B-V)}$ &\Ha / \Hb &\SII(6716+6731)  & \NII(6548+6584)   &\SII(6716)     &\OIII (4959+5007) \\
&&&&&&/ \Ha&/ \Ha&/\SII(6731)&/ \Hb \\
\hline
NGC\,4395     &LBZ\,1   &0.22 &0.20$\pm$0.10  &0.15$\pm$0.08  &3.37$\pm$0.28   &0.42$\pm$0.02 &0.11$\pm$0.01  &1.41$\pm$0.12 &0.42$\pm$0.06\thanks{*}     \\
-             &LBZ\,2   &0.02 &0.80$\pm$0.58  &0.62$\pm$0.45  &5.42$\pm$2.50   &0.59$\pm$0.11 &-              &0.96$\pm$0.29 &1.45$\pm$0.82\thanks{*}    \\
-             &LBZ\,3   &0.07 &1.48$\pm$0.37  &1.14$\pm$0.29  &9.35$\pm$2.78   &0.40$\pm$0.04 &0.09$\pm$0.02\thanks{*}  &1.26$\pm$0.22 &0.82$\pm$1.01     \\
-             &LBZ\,4   &0.13 &0.42$\pm$0.15  &0.32$\pm$0.11  &4.00$\pm$0.48   &0.41$\pm$0.02 &0.19$\pm$0.02  &1.43$\pm$0.15 &1.21$\pm$0.24     \\
-             &LBZ\,5   &0.33 &0.57$\pm$0.14  &0.44$\pm$0.11  &4.50$\pm$0.50   &0.61$\pm$0.03 &0.14$\pm$0.01\thanks{*}  &1.29$\pm$0.10 &2.24$\pm$0.36    \\
-             &LBZ\,6   &0.21 &0.92$\pm$0.15  &0.71$\pm$0.11  &5.97$\pm$0.69   &0.59$\pm$0.04 &0.16$\pm$0.02\thanks{*}  &1.31$\pm$0.12 &2.68$\pm$0.45     \\
NGC\,4449     &LBZ\,1   &0.19   &0.75$\pm$0.17  &0.58$\pm$0.13  &5.23$\pm$0.72   &0.58$\pm$0.03 &0.24$\pm$0.02  &1.23$\pm$0.09 &-                 \\
-             &LBZ\,2   &0.20   &0.25$\pm$0.10  &0.19$\pm$0.07  &3.51$\pm$0.27   &0.39$\pm$0.02 &0.21$\pm$0.02  &1.44$\pm$0.12 &5.90$\pm$0.61     \\
-             &LBZ\,3  &0.21   &0.48$\pm$0.12  &0.37$\pm$0.09  &4.20$\pm$0.40   &0.46$\pm$0.02 &0.28$\pm$0.02  &1.40$\pm$0.12 &1.41$\pm$0.20     \\
-             &LBZ\,4  &0.82   &0.02$\pm$0.06  &0.01$\pm$0.04  &2.91$\pm$0.13   &0.42$\pm$0.01 &0.22$\pm$0.01  &1.42$\pm$0.07 &0.96$\pm$0.07     \\
-             &LBZ\,5   &0.20   &0.27$\pm$0.11  &0.21$\pm$0.09  &3.56$\pm$0.33   &0.56$\pm$0.02 &0.25$\pm$0.02  &1.40$\pm$0.10 &1.17$\pm$0.17     \\
-             &LBZ\,6a &0.34   &0.20$\pm$0.08  &0.15$\pm$0.06  &3.37$\pm$0.22   &0.47$\pm$0.02 &0.18$\pm$0.01  &1.29$\pm$0.08 &1.38$\pm$0.13     \\
-             &LBZ\,6b &0.16   &0.29$\pm$0.14  &0.22$\pm$0.10  &3.61$\pm$0.39   &0.54$\pm$0.03 &0.18$\pm$0.01  &1.41$\pm$0.12 &1.69$\pm$0.27     \\
-             &LBZ\,7  &2.70   &1.48$\pm$0.11     &1.14$\pm$0.08   &9.35$\pm$0.82     &0.43$\pm$0.01  &0.16$\pm$0.01  &1.29$\pm$0.06  &3.96$\pm$0.57  \\
-             &LBZ\,8  &2.20   &0.56$\pm$0.06     &0.43$\pm$0.04   &4.50$\pm$0.21     &0.47$\pm$0.01  &0.17$\pm$0.01  &1.38$\pm$0.05  &2.24$\pm$0.16 \\
-             &LBZ\,9  &4.00   &0.11$\pm$0.04     &0.08$\pm$0.03   &3.12$\pm$0.10     &0.48$\pm$0.01  &0.17$\pm$0.01  &1.40$\pm$0.04  &2.37$\pm$0.11 \\
-             &LBZ\,10  &3.20   &0.74$\pm$0.04     &0.57$\pm$0.03   &5.19$\pm$0.16     &0.45$\pm$0.01  &0.23$\pm$0.01  &1.42$\pm$0.04  &2.56$\pm$0.12  \\
-             &LBZ\,11  &2.80   &0.13$\pm$0.05     &0.10$\pm$0.04   &3.17$\pm$0.12     &0.59$\pm$0.01  &0.18$\pm$0.01  &1.36$\pm$0.04  &1.44$\pm$0.08  \\
-             &LBZ\,12  &0.65   &0.55$\pm$0.07  &0.42$\pm$0.05  &4.44$\pm$0.25   &0.40$\pm$0.01 &0.26$\pm$0.01  &1.38$\pm$0.06 &1.44$\pm$0.12     \\
-             &LBZ\,13  &0.06   &0.40$\pm$0.29  &0.31$\pm$0.23  &3.94$\pm$0.92   &1.06$\pm$0.07 &0.25$\pm$0.03\thanks{*}  &1.33$\pm$0.14 &1.19$\pm$0.48     \\
-             &LBZ\,14  &0.04   &0.53$\pm$0.31  &0.41$\pm$0.24  &4.38$\pm$1.10   &0.65$\pm$0.08 &0.16$\pm$0.03  &1.33$\pm$0.25 &-                 \\
-             &LBZ\,15  &0.18   &1.25$\pm$0.19  &0.96$\pm$0.14  &7.78$\pm$1.16   &0.56$\pm$0.03 &0.16$\pm$0.01  &1.43$\pm$0.12 &1.08$\pm$0.22\thanks{*}     \\
-             &LBZ\,16  &0.34   &0.56$\pm$0.11  &0.43$\pm$0.08  &4.50$\pm$0.39   &0.40$\pm$0.02 &0.22$\pm$0.01  &1.35$\pm$0.09 &0.83$\pm$0.14     \\
-             &LBZ\,17  &0.33   &0.35$\pm$0.09  &0.27$\pm$0.07  &3.79$\pm$0.26   &0.51$\pm$0.02 &0.15$\pm$0.01  &1.39$\pm$0.08 &1.16$\pm$0.13     \\
-             &LBZ\,18  &0.32   &0.32$\pm$0.09  &0.25$\pm$0.07  &3.70$\pm$0.26   &0.46$\pm$0.02 &0.16$\pm$0.01  &1.36$\pm$0.08 &1.22$\pm$0.14     \\
NGC\,5204     &LBZ\,1   &0.11   &-              &-              &-               &0.69$\pm$0.08  &0.17$\pm$0.03       &1.06$\pm$0.22  &-                 \\
-             &LBZ\,2   &0.15   &0.29$\pm$0.21  &0.23$\pm$0.16  &3.62$\pm$0.61   &0.41$\pm$0.05  &0.09$\pm$0.02\thanks{*}  &1.43$\pm$0.31  &4.94$\pm$0.99     \\
-             &LBZ\,3   &0.41   &1.28$\pm$0.16  &0.99$\pm$0.13  &7.98$\pm$1.03   &0.42$\pm$0.03  &0.11$\pm$0.01       &1.36$\pm$0.17  &4.66$\pm$0.97     \\
-             &LBZ\,4   &0.17   &1.16$\pm$0.18  &0.89$\pm$0.14  &7.20$\pm$1.01   &0.64$\pm$0.04 &0.12$\pm$0.01  &1.30$\pm$0.11 &-                 \\
-             &LBZ\,5   &0.07   &0.40$\pm$0.23  &0.31$\pm$0.17  &3.96$\pm$0.71   &0.41$\pm$0.04 &0.14$\pm$0.02  &1.22$\pm$0.20 &0.60$\pm$0.17\thanks{*}     \\
-             &LBZ\,6   &0.32   &0.40$\pm$0.11  &0.31$\pm$0.08  &3.94$\pm$0.33   &0.38$\pm$0.02 &0.15$\pm$0.01  &1.33$\pm$0.10 &0.27$\pm$0.06     \\
-             &LBZ\,7   &0.51   &0.67$\pm$0.08  &0.52$\pm$0.07  &4.91$\pm$0.33   &0.42$\pm$0.02  &0.19$\pm$0.01       &1.24$\pm$0.09  &-          \\
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\hline
%\footnotetext{Note -- RA and Dec coordinates are in J2000}
Galaxy &SourceID &F(\Ha) & c(\Hb) & E$_{(B-V)}$ &\Ha / \Hb &\SII(6716+6731)  & \NII(6548+6584)   &\SII(6716)     &\OIII (4959+5007) \\
&&&&&&/ \Ha&/ \Ha&/\SII(6731)&/ \Hb \\
\hline
NGC\,2403 &LBZ\,1059 &0.15 &-              &-             &-             &0.35$\pm$0.02  &-              &1.17$\pm$0.14  &-                       \\
-         &LBZ\,731  &0.11 &0.39$\pm$0.20  &0.30$\pm$0.16 &3.93$\pm$0.63 &0.19$\pm$0.02  &0.28$\pm$0.03  &1.24$\pm$0.24  &0.89$\pm$0.18\thanks{*}  \\
-         &LBZ\,561  &0.22 &0.30$\pm$0.10  &0.23$\pm$0.08 &3.64$\pm$0.30 &0.23$\pm$0.02  &0.25$\pm$0.02  &1.32$\pm$0.17  &1.16$\pm$0.15  \\
-         &LBZ\,484  &0.11 &0.74$\pm$0.21  &0.57$\pm$0.16 &5.17$\pm$0.87 &0.26$\pm$0.03  &0.32$\pm$0.03  &0.94$\pm$0.17  &5.99$\pm$1.43  \\
-         &LBZ\,982  &0.64 &0.43$\pm$0.09  &0.33$\pm$0.07 &4.03$\pm$0.27 &0.21$\pm$0.01  &0.28$\pm$0.01  &1.36$\pm$0.12  &0.49$\pm$0.07  \\
-         &LBZ\,1291 &0.34 &0.82$\pm$0.16  &0.63$\pm$0.13 &5.49$\pm$0.71 &0.30$\pm$0.02  &0.32$\pm$0.02  &1.20$\pm$0.13  &0.56$\pm$0.10\thanks{*}  \\
-         &LBZ\,840  &0.04     &-     &-     &-      &0.15$\pm$0.03  &-     &1.42$\pm$0.59 &-    \\
-         &LBZ\,796  &0.31 &0.37$\pm$0.13  &0.28$\pm$0.10 &3.85$\pm$0.38 &0.14$\pm$0.01  &0.33$\pm$0.02  &0.97$\pm$0.15  &0.43$\pm$0.09  \\
-         &LBZ\,620  &0.40 &0.11$\pm$0.08  &0.09$\pm$0.06 &3.13$\pm$0.19 &0.20$\pm$0.01  &0.32$\pm$0.01  &1.14$\pm$0.10  &1.67$\pm$0.15  \\
-         &LBZ\,514  &0.35 &0.59$\pm$0.13  &0.45$\pm$0.10 &4.58$\pm$0.48 &0.32$\pm$0.02  &0.37$\pm$0.02  &1.38$\pm$0.13  &0.46$\pm$0.12  \\
-         &LBZ\,1180 &0.17 &0.20$\pm$0.11  &0.15$\pm$0.09 &3.37$\pm$0.30 &0.15$\pm$0.01  &0.26$\pm$0.02  &0.95$\pm$0.16  &1.06$\pm$0.20  \\
-         &LBZ\,963  &0.20 &1.02$\pm$0.34  &0.78$\pm$0.26 &6.46$\pm$1.73 &0.23$\pm$0.02  &0.18$\pm$0.01  &1.36$\pm$0.17  &-              \\ 
NGC\,3077     &LBZ\,363  &0.10 &1.74$\pm$0.49 &1.34$\pm$0.38 &11.5$\pm$4.49 &0.25$\pm$0.03 &0.33$\pm$0.04 &1.30$\pm$0.23 &-             \\
-             &LBZ\,396  &0.19 &0.40$\pm$0.13 &0.31$\pm$0.10 &3.94$\pm$0.42 &0.20$\pm$0.02 &0.36$\pm$0.02 &1.22$\pm$0.15 &-             \\
NGC\,4214     &LBZ\,1089 &1.30 &0.43$\pm$0.05 &0.33$\pm$0.04 &4.03$\pm$0.15 &0.21$\pm$0.01 &0.09$\pm$0.01 &1.34$\pm$0.06 &9.39$\pm$0.47 \\
-             &LBZ\,597  &0.85 &0.74$\pm$0.07 &0.57$\pm$0.05 &5.18$\pm$0.27 &0.20$\pm$0.01 &0.15$\pm$0.01 &1.30$\pm$0.07 &0.95$\pm$0.09 \\
-             &LBZ\,1091 &1.20 &0.70$\pm$0.07 &0.54$\pm$0.05 &5.02$\pm$0.26 &0.12$\pm$0.01 &0.08$\pm$0.01 &1.27$\pm$0.09 &2.59$\pm$0.20 \\
-             &LBZ\,988  &0.20 &0.07$\pm$0.05 &0.06$\pm$0.04 &3.04$\pm$0.12 &0.27$\pm$0.01 &0.14$\pm$0.01 &1.40$\pm$0.07 &0.22$\pm$0.02 \\
-             &LBZ\,917  &4.70 &0.52$\pm$0.02 &0.40$\pm$0.02 &4.34$\pm$0.08 &0.14$\pm$0.01 &0.11$\pm$0.01 &1.35$\pm$0.04 &2.16$\pm$0.06 \\
-             &LBZ\,971  &0.24 &0.19$\pm$0.12 &0.15$\pm$0.10 &3.35$\pm$0.33 &0.17$\pm$0.01 &0.06$\pm$0.01\thanks{*} &1.08$\pm$0.16 &9.05$\pm$1.20 \\
-             &LBZ\,928  &1.10 &0.76$\pm$0.10 &0.58$\pm$0.08 &5.24$\pm$0.42 &0.15$\pm$0.01 &-             &1.43$\pm$0.16 &6.22$\pm$0.72 \\
-             &LBZ\,911  &0.41 &0.60$\pm$0.09 &0.46$\pm$0.07 &4.62$\pm$0.33 &0.14$\pm$0.01 &0.13$\pm$0.01 &1.37$\pm$0.14 &2.08$\pm$0.23 \\
-             &LBZ\,889  &0.56 &0.28$\pm$0.06 &0.21$\pm$0.05 &3.58$\pm$0.18 &0.13$\pm$0.01 &0.11$\pm$0.01 &1.33$\pm$0.13 &2.21$\pm$0.16 \\
-             &LBZ\,899  &1.70 &0.19$\pm$0.04 &0.14$\pm$0.03 &3.33$\pm$0.09 &0.26$\pm$0.01 &0.16$\pm$0.01 &1.39$\pm$0.05 &4.71$\pm$0.18 \\
-             &LBZ\,362  &0.10 &1.02$\pm$0.20 &0.79$\pm$0.15 &6.48$\pm$1.02 &0.27$\pm$0.03 &0.19$\pm$0.03 &1.30$\pm$0.23 &-             \\
-             &LBZ\,863  &0.36 &0.52$\pm$0.08 &0.40$\pm$0.06 &4.34$\pm$0.27 &0.17$\pm$0.01 &0.15$\pm$0.01 &1.37$\pm$0.13 &1.21$\pm$0.12 \\
-             &LBZ\,740  &0.15 &0.18$\pm$0.11 &0.14$\pm$0.09 &3.32$\pm$0.30 &0.19$\pm$0.02 &0.10$\pm$0.01 &1.17$\pm$0.22 &8.09$\pm$0.97 \\
-             &LBZ\,800  &0.16 &0.42$\pm$0.14 &0.32$\pm$0.10 &4.00$\pm$0.43 &0.19$\pm$0.02 &0.08$\pm$0.01 &1.34$\pm$0.35 &1.15$\pm$0.18 \\
-             &LBZ\,845  &0.27 &0.41$\pm$0.11 &0.32$\pm$0.08 &3.99$\pm$0.35 &0.11$\pm$0.01 &0.13$\pm$0.01 &1.14$\pm$0.17 &0.70$\pm$0.10 \\
-             &LBZ\,836  &0.43 &0.41$\pm$0.07 &0.32$\pm$0.06 &3.99$\pm$0.23 &0.16$\pm$0.01 &0.14$\pm$0.01 &1.31$\pm$0.12 &1.10$\pm$0.10 \\
-             &LBZ\,690  &0.16 &0.84$\pm$0.22 &0.64$\pm$0.17 &5.59$\pm$0.97 &0.37$\pm$0.02 &0.14$\pm$0.01 &1.28$\pm$0.16 &1.05$\pm$0.29 \\
NGC\,4395     &LBZ\,1252 &0.18 &0.27$\pm$0.13 &0.21$\pm$0.10 &3.55$\pm$0.36 &0.20$\pm$0.01 &0.09$\pm$0.01 &1.41$\pm$0.18 &0.95$\pm$0.15 \\
-             &LBZ\,391  &0.14 &0.66$\pm$0.22 &0.51$\pm$0.17 &4.87$\pm$0.85 &0.24$\pm$0.02 &0.09$\pm$0.02\thanks{*} &1.36$\pm$0.23 &-             \\
-             &LBZ\,267  &0.05 &0.47$\pm$0.26 &0.36$\pm$0.20 &4.16$\pm$0.88 &0.24$\pm$0.04 &0.13$\pm$0.03\thanks{*} &1.33$\pm$0.37 &3.21$\pm$0.94 \\
-             &LBZ\,151  &0.20 &0.24$\pm$0.10 &0.19$\pm$0.08 &3.48$\pm$0.29 &0.22$\pm$0.01 &0.07$\pm$0.01\thanks{*} &1.35$\pm$0.01 &6.81$\pm$0.75 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
%\end{sidewaystable*}

\begin{table*}
%\begin{table*}
\centering
\begin{minipage}{400mm}
\contcaption{\,\,}
\begin{tabular}{@{}llcccccccc@{}}
\hline
\footnotetext{Note -- F(\Ha) is the absolute flux in units of 10$^{-14}$ erg sec$^{-1}$ cm$^{-2}$. The extinction c(\Hb) is derived from the relation c = (0.346 $\times$ log((\Ha/\Hb)$_{spec}$ / 2.87))$^{-1}$, \\using the absorbed \Ha, \Hb\ fluxes. For the calculation of the \Ha / \Hb\ ratios the absorbed measured fluxes were used. The rest of the ratios, and when the \Hb\ emission \\line was available, were measured from the extinction-corrected emission line fluxes. All errors were calculated through standard error propagation. The asterisk denotes \\that one of the two lines of \NII\ or \OIII\ was detected and thus used.}
Galaxy &SourceID &F(\Ha) & c(\Hb) & E$_{(B-V)}$ &\Ha / \Hb &\SII(6716+6731)  & \NII(6548+6584)   &\SII(6716)     &\OIII (4959+5007) \\
&&&&&&/ \Ha&/ \Ha&/\SII(6731)&/ \Hb \\
\hline
NGC\,4449     &LBZ\,581  &0.82 &0.39$\pm$0.06  &0.30$\pm$0.04 &3.90$\pm$0.18 &0.22$\pm$0.01  &0.18$\pm$0.01 &1.40$\pm$0.08 &2.77$\pm$0.18  \\         
-             &LBZ\,593  &0.15 &0.32$\pm$0.14  &0.25$\pm$0.11 &3.72$\pm$0.42 &0.24$\pm$0.02  &0.25$\pm$0.02 &0.77$\pm$0.12 &1.64$\pm$0.26  \\
-             &LBZ\,567  &0.20 &0.62$\pm$0.17  &0.48$\pm$0.13 &4.71$\pm$0.63 &0.20$\pm$0.02  &0.11$\pm$0.01 &1.40$\pm$0.23 &0.41$\pm$0.08\thanks{*}  \\
-             &LBZ\,527  &0.71 &0.35$\pm$0.07  &0.27$\pm$0.05 &3.81$\pm$0.20 &0.31$\pm$0.01  &0.19$\pm$0.01 &1.41$\pm$0.07 &0.83$\pm$0.07  \\
-             &LBZ\,503  &0.27 &0.64$\pm$0.12  &0.49$\pm$0.09 &4.78$\pm$0.45 &0.36$\pm$0.02  &0.23$\pm$0.01 &1.29$\pm$0.10 &1.82$\pm$0.25  \\
-             &LBZ\,500  &0.20 &0.84$\pm$0.15  &0.65$\pm$0.12 &5.62$\pm$0.68 &0.24$\pm$0.02  &0.15$\pm$0.02 &1.36$\pm$0.16 &-              \\
-             &LBZ\,521  &0.25 &0.36$\pm$0.11  &0.28$\pm$0.08 &3.83$\pm$0.33 &0.21$\pm$0.01  &0.25$\pm$0.01 &1.11$\pm$0.14 &0.38$\pm$0.08  \\
-             &LBZ\,266  &1.2  &0.36$\pm$0.06  &0.28$\pm$0.04 &3.82$\pm$0.17 &0.26$\pm$0.01  &0.18$\pm$0.01 &1.43$\pm$0.06 &2.45$\pm$0.16  \\
-             &LBZ\,449  &0.33 &1.34$\pm$0.09  &1.03$\pm$0.07 &8.35$\pm$0.63 &0.27$\pm$0.02  &-             &1.43$\pm$0.18 &6.42$\pm$0.55\thanks{*}  \\
-             &LBZ\,398  &6.9  &0.29$\pm$0.03  &0.22$\pm$0.02 &3.60$\pm$0.09 &0.30$\pm$0.01  &0.15$\pm$0.01 &1.41$\pm$0.04 &2.50$\pm$0.09  \\        
-             &LBZ\,391  &21.  &0.06$\pm$0.02  &0.04$\pm$0.01 &3.01$\pm$0.04 &0.27$\pm$0.01  &0.17$\pm$0.01 &1.38$\pm$0.02 &1.80$\pm$0.04  \\
-             &LBZ\,432  &1.0  &0.14$\pm$0.08  &0.11$\pm$0.06 &3.21$\pm$0.20 &0.28$\pm$0.01  &0.11$\pm$0.01 &1.40$\pm$0.08 &0.81$\pm$0.06\thanks{*}  \\
-             &LBZ\,311  &0.29 &0.28$\pm$0.10  &0.21$\pm$0.08 &3.57$\pm$0.28 &0.26$\pm$0.01  &0.14$\pm$0.01 &1.36$\pm$0.12 &1.41$\pm$0.17  \\
-             &LBZ\,401  &0.57 &0.63$\pm$0.09  &0.48$\pm$0.07 &4.74$\pm$0.33 &0.32$\pm$0.01  &0.25$\pm$0.01 &1.19$\pm$0.08 &2.83$\pm$0.29  \\
-             &LBZ\,387  &0.33 &0.44$\pm$0.09  &0.34$\pm$0.07 &4.07$\pm$0.29 &0.33$\pm$0.01  &0.20$\pm$0.01 &1.15$\pm$0.08 &1.12$\pm$0.13  \\
-             &LBZ\,394  &0.29 &0.25$\pm$0.10  &0.19$\pm$0.08 &3.49$\pm$0.28 &0.33$\pm$0.01  &0.19$\pm$0.01 &1.41$\pm$0.10 &2.69$\pm$0.30  \\
-             &LBZ\,95   &0.23 &0.59$\pm$0.11  &0.45$\pm$0.09 &4.59$\pm$0.42 &0.23$\pm$0.01  &0.14$\pm$0.01 &1.39$\pm$0.14 &12.06$\pm$1.52 \\
-             &LBZ\,260  &0.15 &0.75$\pm$0.24  &0.58$\pm$0.18 &5.22$\pm$0.99 &0.18$\pm$0.02  &0.12$\pm$0.01\thanks{*} &1.43$\pm$0.27 &1.21$\pm$0.34 \\
-             &LBZ\,318  &0.36 &0.09$\pm$0.07  &0.07$\pm$0.06 &3.09$\pm$0.18 &0.16$\pm$0.01  &0.12$\pm$0.01 &1.35$\pm$0.14 &1.23$\pm$0.11  \\
NGC\,5204     &LBZ\,154  &0.23 &0.15$\pm$0.11 &0.11$\pm$0.09 &3.23$\pm$0.29 &0.13$\pm$0.01 &0.04$\pm$0.01\thanks{*} &1.35$\pm$0.23 &7.61$\pm$0.93 \\
-             &LBZ\,487  &0.17 &0.77$\pm$0.33 &0.59$\pm$0.25 &5.30$\pm$1.40 &0.30$\pm$0.02 &0.06$\pm$0.01\thanks{*} &0.38$\pm$0.16 &1.87$\pm$0.67 \\
-             &LBZ\,458  &0.11 &0.26$\pm$0.23 &0.20$\pm$0.18 &3.53$\pm$0.64 &0.32$\pm$0.03 &-             &1.39$\pm$0.20 &1.33$\pm$0.28\thanks{*} \\
-             &LBZ\,439  &0.59 &0.03$\pm$0.06 &0.02$\pm$0.05 &2.94$\pm$0.14 &0.22$\pm$0.10 &0.13$\pm$0.01 &1.27$\pm$0.10 &3.52$\pm$0.25 \\
-             &LBZ\,412  &0.05 &0.08$\pm$0.21 &0.06$\pm$0.16 &3.06$\pm$0.50 &0.31$\pm$0.04 &0.19$\pm$0.03 &1.04$\pm$0.22 &0.71$\pm$0.17\thanks{*} \\
-             &LBZ\,242  &0.95 &0.94$\pm$0.09 &0.73$\pm$0.07 &6.09$\pm$0.42 &0.12$\pm$0.01 &0.11$\pm$0.01 &1.10$\pm$0.08 &1.39$\pm$0.16 \\
-             &LBZ\,299  &0.18 &-             &-             &-             &0.21$\pm$0.02 &0.11$\pm$0.02 &0.82$\pm$0.14 &-             \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
 \hline
\footnotetext{Note--Column 1: (\SII/\Ha)phot ratios splitted into three categories: $>$0.4 (candidate SNRs), 0.3 - 0.4 (probable candidate SNRs) and $<$0.3, Column 2: number of the photomeric sources that were detected in each category (within their error-bars), Column 3: photometric SNRs presented in Tables 3-8. These numbers result from the detected SNRs (Column 2) if we subtract the spectroscopically observed, non-SNRs (Column 4 minus Column 5). In the case of $<$0.3 for this column, we quoted only the sources that were spectroscopically verified as SNRs, Column 4: number of spectroscopically observed sources, Column 5: number of sources that were spectroscopically verified as SNRs, Column 5: percentage of the spectroscopically confirmed SNRs (success rate).\\The numbers in the {\it sum} section result from the addition of the individual numbers in each column from the {\it All galaxies} section.}
Photometric Ratio  & Detected sources &Photometric SNRs & Obtained Spectra  & Spectroscopic Classification in SNRs & Success in SNRs\\
\hline
&&&NGC\,2403&&\\
\hline
 $>$0.4    &111 &102  &14 &5  &36$\%$   \\
 0.3 - 0.4 &48  &47   &8  &7  &88$\%$   \\
 $<$0.3    &...\footnotemark[1] &0    &2  &0  &0 $\%$   \\
\hline
&&&NGC\,3077&&\\
\hline
 $>$0.4    &16  &16  &4  &4  &100$\%$   \\
 0.3 - 0.4 &8   &8   &2  &2  &100$\%$   \\
 $<$0.3    &...\footnotemark[1] &-   &2  &-  &-   \\
\hline
&&&NGC\,4214&&\\
\hline
 $>$0.4    &78  &71  &23 &16 &69.5$\%$\\
 0.3 - 0.4 &23  &19  &4  &0  &0$\%$   \\
 $<$0.3    &...\footnotemark[1] &2   &8  &2  &25$\%$   \\
\hline
&&&NGC\,4395&&\\
\hline
 $>$0.4    &16  &15  &2  &1  &50$\%$   \\
 0.3 - 0.4 &36  &29  &9  &2  &22$\%$   \\
 $<$0.3    &...\footnotemark[1] &3   &4  &3  &75$\%$   \\
\hline
&&&NGC\,4449&&\\
\hline
 $>$0.4    &59  &53  &20 &14 &70$\%$  \\
 0.3 - 0.4 &19  &15  &6  &2  &33$\%$  \\
 $<$0.3    &...\footnotemark[1] &2   &11 &2  &18$\%$  \\
\hline
&&&NGC\,5204&&\\
\hline
 $>$0.4    &12  &12  &-  &-  &-      \\
 0.3 - 0.4 &21  &20  &4  &3  &75$\%$  \\
 $<$0.3    &...\footnotemark[1] &4   &11 &4  &36$\%$  \\
\hline
&&&All Galaxies&&\\
\hline
 $>$0.4    &292  &269 &63  &40  &64$\%$  \\
 0.3 - 0.4 &155  &138 &33  &16  &48$\%$  \\
 $<$0.3    &...\footnotemark[1]  & 11 &38  &11  &30$\%$  \\
\hline
&&&Sum&&\\
\hline
           &447+...\footnotemark[2]&418&134&67& \\
\hline
\end{tabular}
\begin{tabular}{ccc}
  \hline
Galaxy & 12 + log (N/H) & 12 + log (O/H) \\
\hline
NGC\,2403         &7.48\footnotemark[1]    &8.52\footnotemark[1] \\
NGC\,3077         &7.48\footnotemark[2]    &8.64\footnotemark[2] \\
NGC\,4214         &-                       &8.22\footnotemark[3] \\
NGC\,4395         &7.18\footnotemark[1]    &8.27\footnotemark[1] \\
NGC\,4449         &7.10\footnotemark[4]    &8.30\footnotemark[4] \\
NGC\,5204         &-                       &-                    \\
\hline
NGC\,6946         &8.15\footnotemark[1]    &8.70\footnotemark[1] \\ 
NGC\,5585         &-                       &-                    \\
M\,81 (NGC\,3031) &7.96\footnotemark[1]    &8.69\footnotemark[1] \\
M\,101 (NGC\,5457)&8.23\footnotemark[1]    &8.80\footnotemark[1] \\
\hline
LMC               &6.45\footnotemark[5]    &8.35\footnotemark[6] \\
SMC               &-                       &8.03\footnotemark[6] \\
Milky Way         &-                       &8.52\footnotemark[1] \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
  \hline
%\multicolumn{2}{c}{This study}\\
\hline
Source ID & Classification & RA &Dec &Optical  &Offset       &X-ray & Offset      &Radio &Offset \\
&  & (h:m:s) &(d:m:s)   &associate\footnotemark[1]    &($\arcsec$)  &associate\footnotemark[2] &($\arcsec$)  &associate &($\arcsec$)\\
\hline
\footnotetext{NOTE -- The classification 'Frame-4' corresponds to sources detected in Frame-4 (2$\times$2 mosaic of NGC\,2403) but not used since the observing night was not \\photometric ($\S$ 2.4).}
out of field of view  &-                       &07:36:21.2 &65:40:56.4 &SNR-1    &-     &-  &-  &-  &-  \\
LBZ\,22               &candidate SNR           &07:36:24.1 &65:36:07.2 &SNR-2    &2.29  &-  &-  &-  &-  \\
LBZ\,1                &SNR                     &07:36:30.4 &65:35:43.4 &SNR-3    &3.44  &-  &-  &-  &-  \\
LBZ\,118              &probable candidate SNR  &07:36:37.0 &65:36:39.1 &SNR-4    &1.24  &-  &-  &-  &-  \\
LBZ\,60               &candidate SNR           &07:36:42.9 &65:34:51.9 &SNR-5    &1.01  &-  &-  &-  &-  \\
LBZ\,67               &candidate SNR           &07:36:45.8 &65:36:36.0 &SNR-6    &0.69  &-  &-  &-  &-  \\
LBZ\,66               &candidate SNR           &07:36:45.7 &65:36:40.6 &SNR-7    &0.10  &probable SNR (LZB\,30)  &2.18  &SNR ($\mu$)\footnotemark[3] &3.09  \\
LBZ\,131              &probable candidate SNR  &07:36:49.2 &65:34:30.6 &SNR-8    &1.06  &-  &-  &-  &-  \\
LBZ\,87               &candidate SNR           &07:36:52.2 &65:33:41.9 &SNR-9    &1.57  &-  &-  &-  &-  \\
LBZ\,135              &probable candidate SNR  &07:36:52.7 &65:35:50.2 &SNR-10   &0.30  &-  &-  &-  &-  \\
LBZ\,89               &candidate SNR           &07:36:53.4 &65:35:59.8 &SNR-11   &0.80  &-  &-  &-  &-  \\
LBZ\,90               &candidate SNR           &07:36:53.8 &65:33:41.7 &SNR-12   &1.89  &-  &-  &-  &-  \\
LBZ\,137              &probable candidate SNR  &07:36:53.7 &65:35:11.5 &SNR-13   &0.63  &-  &-  &-  &-  \\
LBZ\,93               &candidate SNR           &07:36:55.1 &65:35:38.1 &SNR-14   &0.72  &-  &-  &-  &-  \\
LBZ\,6                &SNR                     &07:36:55.8 &65:35:43.0 &SNR-15   &3.36\footnotemark[4]  &XRB (LZB\,104)  &2.98\footnotemark[4]  &  &  \\
LBZ\,139              &probable candidate SNR  &07:36:56.3 &65:34:05.6 &SNR-16   &0.63  &-  &-  &-  &-  \\
LBZ\,96               &candidate SNR           &07:36:57.2 &65:36:03.9 &SNR-17   &2.11  &SNR (LZB\,42)   &2.51  &  &  \\
LBZ\,102              &candidate SNR           &07:37:01.8 &65:34:13.4 &SNR-18   &1.30  &XRB (LZB\,93)   &5.9\footnotemark[5]  &-  &-  \\
LBZ\,145              &probable candidate SNR  &07:37:02.1 &65:34:36.6 &SNR-19   &0.74  &-  &-  &-  &-  \\
LBZ\,144              &probable candidate SNR  &07:37:02.0 &65:33:42.0 &SNR-20   &0.48  &-  &-  &-  &-  \\
LBZ\,1530             &Frame-4                 &07:37:02.7 &65:37:22.0 &SNR-21   &3.36  &-  &-  &-  &-  \\
LBZ\,103              &candidate SNR           &07:37:02.4 &65:36:01.7 &SNR-22   &1.54  &probable SNR (LZB\,86)  &1.86  &-  &-  \\
LBZ\,146              &probable candidate SNR  &07:37:03.0 &65:33:46.1 &SNR-23   &1.10  &-  &-  &-  &-  \\
LBZ\,104              &candidate SNR           &07:37:02.8 &65:34:38.1 &SNR-24   &1.24  &probable SNR (LZB\,80)  &3.69  &-  &-  \\
LBZ\,560              &Frame-4                 &07:37:06.1 &65:36:04.1 &SNR-25   &1.12  &-  &-  &-  &-  \\
LBZ\,651              &SNR/\HII\               &07:37:06.3 &65:36:10.5 &SNR-26   &1.41  &-  &-  &-  &-  \\
LBZ\,1301             &Frame-4                 &07:37:07.2 &65:37:10.4 &SNR-27   &0.79  &-  &-  &-  &-  \\
LBZ\,1373             &SNR/\HII\               &07:37:09.7 &65:32:55.6 &SNR-28   &2.08  &-  &-  &-  &-  \\
LBZ\,107              &candidate SNR           &07:37:10.7 &65:33:11.0 &SNR-29   &1.17  &probable SNR (LZB\,2)  &0.73  &-  &-  \\
LBZ\,108              &candidate SNR           &07:37:12.4 &65:33:45.9 &SNR-30   &0.47  &XRB (LZB\,99)          &2.54  &-  &-  \\
LBZ\,11               &SNR                     &07:37:16.0 &65:33:28.9 &SNR-31   &0.51  &probable SNR (LZB\,14) &2.06  &-  &-  \\
LBZ\,12               &SNR                     &07:37:21.4 &65:33:06.9 &SNR-32   &2.11  &-  &-  &-  &-  \\
LBZ\,109              &candidate SNR           &07:37:21.6 &65:33:14.4 &SNR-33   &0.62  &-  &-  &-  &-  \\
LBZ\,622              &Frame-4                 &07:37:23.0 &65:35:46.8 &SNR-34   &0.97  &-  &-  &-  &-  \\
Mat\,35               &Frame-4                 &07:37:29.5 &65:36:57.7 &SNR-35   &1.14  &-  &-  &-  &-  \\
LBZ\,127              &probable candidate SNR  &07:36:46.5 &65:36:10.8 &-        &-     &XRB (LZB\,58)  &3.28  &-  &-   \\
\hline 
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}
 \centering
\begin{minipage}{400mm}
  \contcaption{\,\,}
  \begin{tabular}{cccccccccc}
  \hline
%\multicolumn{2}{c}{This study}\\
  \hline
Source ID & Classification & RA &Dec &Optical  &Offset       &X-ray  & Offset      &Radio  &Offset \\
&  & (h:m:s) &(d:m:s)   &associate\footnotemark[1]    &($\arcsec$)  &associate\footnotemark[2] &($\arcsec$)  &associate &($\arcsec$)\\
\hline
\footnotetext{Notes -- Column 1: Source ID. For the meaning of questionmark see \S 5.1, Column 2: Source classification of this study. Sources with (\SII/\Ha)$_{phot} < $ 0.3 are \\denoted as SNR/\HII, Cols 3,4: RA and Dec in J2000 of the detected sources by this study. For sources that were not detected we present the coordinates of the \\associated multi-wavelength SNR, Column 5: Optically associated SNR by other studies, Column 6: Offset in arcseconds between the source's center coordinates \\of the present and other optical studies, Column 7: X-ray associated SNR, Column 8: Offset in arcseconds between the source's center coordinates of the present \\and the X-ray study, Column 9: Radio associated SNR, Column 10: Offset in arcseconds of the source's center coordinates between this study and the radio study.}
LBZ\,8               &SNR           &07:37:03.2 &65:37:13.7 &-        &- &SNR (LZB\,81)           &2.82  &-  &-   \\
LBZ\,74              &candidate SNR &07:36:47.9 &65:36:23.9 &-        &- &probable SNR (LZB\,120) &2.09  &-  &-   \\
LBZ\,56              &candidate SNR &07:36:41.9 &65:36:51.7 &-        &- &SNR (LZB\,107)          &3.05  &SNR (TH2)\footnotemark[6]  &   \\
LBZ\,635.2           &SNR/\HII\     &07:36:52.3 &65:36:40.3 &-        &- &probable SNR (LZB\,5)   &1.72  &-  &-   \\
out of field of view &-             &07:37:08.0 &65:39:20.6 &-        &- &probable SNR (LZB\,78)  & -    &-  &-   \\
not detected         &nothing       &07:37:17.9 &65:36:24.2 &-        &- &probable SNR (LZB\,76)  &-     &-  &-   \\
LBZ\,902.4           &SNR/\HII\     &07:37:13.3 &65:35:59.2 &-        &- &probable SNR (LZB\,41)  &1.42  &-  &-   \\
LBZ\,1562.1          &SNR/\HII\     &07:37:14.8 &65:32:04.1 &-        &- &probable SNR (LZB\,68)  &2.20  &-  &-   \\
not detected         &nothing       &07:37:22.2 &65:33:18.5 &-        &- &probable SNR (LZB\,71)  &-     &-  &-   \\
LBZ\,301.2           &SNR/\HII\     &07:36:49.2 &65:36:51.4 &-        &- &-                       &-     &SNR (TH4)\footnotemark[6]  &0.53   \\
\hline 
\end{tabular}
